Unsolvable Problem Detection: Robust Understanding Evaluation for Large Multimodal Models

This paper introduces a novel task to evaluate the robust understanding capability of Large Multimodal Models (LMMs), termed $\textbf{Unsolvable Problem Detection (UPD)}$. Multiple-choice question answering (MCQA) is widely used to assess the understanding capability of LMMs, but it does not guarantee that LMMs truly comprehend the answer. UPD assesses the LMM's ability to withhold answers when encountering unsolvable problems of MCQA, verifying whether the model truly understands the answer. UPD encompasses three problems: Absent Answer Detection (AAD), Incompatible Answer Set Detection (IASD), and Incompatible Visual Question Detection (IVQD), covering unsolvable cases like answer-lacking or incompatible choices and image-question mismatches. For the evaluation, we introduce the MM-UPD Bench, a benchmark for assessing performance across various ability dimensions. Our experiments reveal that even most LMMs, which demonstrate adequate performance on existing benchmarks, struggle significantly with MM-UPD, underscoring a novel aspect of trustworthiness that current benchmarks have overlooked. A detailed analysis shows that LMMs have different bottlenecks and chain-of-thought and self-reflection improved performance for LMMs with the bottleneck in their LLM capability. We hope our insights will enhance the broader understanding and development of more reliable LMMs. The code is available at https://github.com/AtsuMiyai/UPD.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
& \#1 & \#2 & \#3 & \#4 & \#5 & \#6 & \#7 & \#8 & \#9 & \#10 & \#11 & \#12 & \#13 & \#14 & \#15 & \#16 & \#17 & \#18 \\
\midrule
\multicolumn{2}{@{}l}{\textbf{Dual Acc.}}\\
LLaVA1.5-13b & 2.0 & 0.0 & 0.0 & 0.0 & 4.3 & 8.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 3.4 & 0.0 & 0.0 & 0.0 \\
LLaVA-NeXT-13B & 8.2 & 0.0 & 20.0 & 35.1 & 34.8 & 12.0 & 31.6 & 23.8 & 2.2 & 21.7 & 0.0 & 42.2 & 3.2 & 20.0 & 3.4 & 0.0 & 37.5 & 11.4 \\
LLaVA-NeXT-34B & 57.1 & 29.5 & 58.0 & 68.1 & 60.9 & 20.0 & 81.6 & 66.7 & 59.1 & 45.7 & 38.7 & 66.7 & 21.0 & 62.9 & 10.3 & 20.0 & 56.2 & 25.0 \\
LLaVA-OV-0.5B & 2.0 & 2.3 & 38.0 & 29.8 & 41.3 & 0.0 & 76.3 & 52.4 & 21.5 & 8.7 & 9.7 & 2.2 & 8.1 & 31.4 & 0.0 & 6.7 & 53.1 & 2.3 \\
LLaVA-OV-7B & 2.0 & 0.0 & 2.0 & 27.7 & 0.0 & 0.0 & 0.0 & 0.0 & 2.2 & 0.0 & 9.7 & 0.0 & 0.0 & 5.7 & 0.0 & 0.0 & 0.0 & 4.5 \\
CogVLM-17B & 0.0 & 0.0 & 2.0 & 0.0 & 0.0 & 0.0 & 5.3 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
CogVLM2-19B & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
idefics2-8B & 4.1 & 0.0 & 4.0 & 4.3 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
idefics3-8B & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.1 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Phi3V & 0.0 & 0.0 & 2.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Phi3.5V & 2.0 & 0.0 & 2.0 & 2.1 & 0.0 & 0.0 & 13.2 & 4.8 & 3.2 & 0.0 & 3.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
InternVL2-2B & 2.0 & 0.0 & 20.0 & 10.6 & 4.3 & 0.0 & 0.0 & 31.0 & 0.0 & 0.0 & 9.7 & 2.2 & 0.0 & 11.4 & 3.4 & 0.0 & 21.9 & 9.1 \\
InternVL2-8B & 36.7 & 4.5 & 44.0 & 33.0 & 37.0 & 8.0 & 57.9 & 45.2 & 20.4 & 21.7 & 9.7 & 26.7 & 17.7 & 68.6 & 17.2 & 6.7 & 37.5 & 9.1 \\
InternVL2-40B & 51.0 & 9.1 & 60.0 & 71.3 & 47.8 & 16.0 & 78.9 & 54.8 & 31.2 & 10.9 & 41.9 & 35.6 & 40.3 & 68.6 & 44.8 & 6.7 & 53.1 & 20.5 \\
XgenMM & 10.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 2.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Qwen2-VL & 6.1 & 2.3 & 10.0 & 27.7 & 13.0 & 8.0 & 2.6 & 19.0 & 15.1 & 4.3 & 3.2 & 0.0 & 9.7 & 42.9 & 3.4 & 6.7 & 3.1 & 2.3 \\
Qwen2.5-VL & 65.3 & 29.5 & 22.0 & 60.6 & 39.1 & 12.0 & 28.9 & 2.4 & 46.2 & 17.4 & 45.2 & 22.2 & 30.6 & 28.6 & 6.9 & 13.3 & 12.5 & 13.6 \\
GeminiPro & 57.1 & 0.0 & 12.0 & 57.4 & 37.0 & 8.0 & 47.4 & 26.2 & 40.9 & 0.0 & 22.6 & 4.4 & 11.3 & 20.0 & 3.4 & 0.0 & 9.4 & 0.0 \\
Gemini1.5Pro & 71.4 & 4.5 & 60.0 & 72.3 & 52.2 & 28.0 & 89.5 & 28.6 & 79.6 & 30.4 & 71.0 & 31.1 & 9.7 & 82.9 & 3.4 & 0.0 & 18.8 & 31.8 \\
GPT4V & 85.7 & 2.3 & 52.0 & 48.9 & 63.0 & 16.0 & 92.1 & 50.0 & 93.5 & 41.3 & 77.4 & 66.7 & 11.3 & 88.6 & 10.3 & 6.7 & 21.9 & 38.6 \\
GPT4o-mini & 36.7 & 2.3 & 40.0 & 39.4 & 32.6 & 8.0 & 81.6 & 26.2 & 67.7 & 2.2 & 58.1 & 22.2 & 17.7 & 60.0 & 10.3 & 0.0 & 12.5 & 20.5 \\
GPT4o & 83.7 & 6.8 & 58.0 & 45.7 & 37.0 & 24.0 & 86.8 & 33.3 & 81.7 & 10.9 & 61.3 & 51.1 & 11.3 & 71.4 & 20.7 & 6.7 & 21.9 & 43.2 \\
\multicolumn{2}{@{}l}{\textbf{UPD Acc.}}\\
LLaVA1.5-13b & 2.0 & 0.0 & 0.0 & 0.0 & 4.3 & 16.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 3.4 & 0.0 & 0.0 & 0.0 \\
LLaVA-NeXT-13B & 8.2 & 0.0 & 22.0 & 36.2 & 39.1 & 44.0 & 31.6 & 23.8 & 2.2 & 28.3 & 0.0 & 55.6 & 3.2 & 20.0 & 10.3 & 20.0 & 78.1 & 22.7 \\
LLaVA-NeXT-34B & 65.3 & 31.8 & 66.0 & 74.5 & 71.7 & 88.0 & 94.7 & 85.7 & 59.1 & 56.5 & 38.7 & 73.3 & 25.8 & 62.9 & 27.6 & 20.0 & 87.5 & 31.8 \\
LLaVA-OV-0.5B & 2.0 & 2.3 & 50.0 & 33.0 & 45.7 & 4.0 & 78.9 & 54.8 & 21.5 & 19.6 & 9.7 & 2.2 & 16.1 & 31.4 & 3.4 & 6.7 & 59.4 & 4.5 \\
LLaVA-OV-7B & 2.0 & 0.0 & 2.0 & 30.9 & 0.0 & 0.0 & 0.0 & 0.0 & 2.2 & 2.2 & 9.7 & 0.0 & 0.0 & 5.7 & 0.0 & 0.0 & 0.0 & 6.8 \\
CogVLM-17B & 0.0 & 0.0 & 2.0 & 0.0 & 0.0 & 0.0 & 5.3 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
CogVLM2-19B & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
idefics2-8B & 4.1 & 0.0 & 4.0 & 4.3 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 2.3 \\
idefics3-8B & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.1 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Phi3V & 0.0 & 0.0 & 2.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Phi3.5V & 2.0 & 0.0 & 2.0 & 2.1 & 0.0 & 0.0 & 13.2 & 4.8 & 3.2 & 0.0 & 3.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
InternVL2-2B & 2.0 & 0.0 & 20.0 & 10.6 & 4.3 & 0.0 & 0.0 & 31.0 & 0.0 & 0.0 & 9.7 & 2.2 & 1.6 & 11.4 & 3.4 & 0.0 & 21.9 & 11.4 \\
InternVL2-8B & 36.7 & 4.5 & 44.0 & 34.0 & 43.5 & 12.0 & 63.2 & 45.2 & 20.4 & 23.9 & 9.7 & 26.7 & 24.2 & 71.4 & 17.2 & 6.7 & 37.5 & 11.4 \\
InternVL2-40B & 51.0 & 13.6 & 60.0 & 74.5 & 52.2 & 24.0 & 78.9 & 54.8 & 31.2 & 10.9 & 41.9 & 35.6 & 45.2 & 71.4 & 44.8 & 13.3 & 53.1 & 27.3 \\
XgenMM & 10.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 2.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Qwen2-VL & 6.1 & 2.3 & 10.0 & 27.7 & 13.0 & 16.0 & 2.6 & 19.0 & 15.1 & 4.3 & 3.2 & 0.0 & 12.9 & 45.7 & 3.4 & 6.7 & 3.1 & 2.3 \\
Qwen2.5-VL & 65.3 & 31.8 & 24.0 & 61.7 & 43.5 & 24.0 & 28.9 & 2.4 & 46.2 & 17.4 & 45.2 & 26.7 & 32.3 & 28.6 & 6.9 & 13.3 & 12.5 & 18.2 \\
GeminiPro & 59.2 & 0.0 & 12.0 & 60.6 & 39.1 & 12.0 & 50.0 & 26.2 & 40.9 & 0.0 & 22.6 & 4.4 & 17.7 & 22.9 & 6.9 & 0.0 & 15.6 & 0.0 \\
Gemini1.5Pro & 87.8 & 4.5 & 64.0 & 73.4 & 56.5 & 56.0 & 89.5 & 31.0 & 86.0 & 34.8 & 71.0 & 33.3 & 17.7 & 85.7 & 6.9 & 13.3 & 18.8 & 34.1 \\
GPT4V & 91.8 & 4.5 & 56.0 & 89.4 & 63.0 & 76.0 & 94.7 & 50.0 & 93.5 & 45.7 & 77.4 & 68.9 & 17.7 & 91.4 & 34.5 & 46.7 & 40.6 & 43.2 \\
GPT4o-mini & 36.7 & 2.3 & 42.0 & 81.9 & 32.6 & 40.0 & 81.6 & 31.0 & 67.7 & 2.2 & 58.1 & 22.2 & 25.8 & 65.7 & 24.1 & 33.3 & 46.9 & 25.0 \\
GPT4o & 83.7 & 6.8 & 58.0 & 88.3 & 37.0 & 40.0 & 86.8 & 33.3 & 81.7 & 15.2 & 61.3 & 51.1 & 12.9 & 74.3 & 31.0 & 26.7 & 21.9 & 45.5 \\
\multicolumn{2}{@{}l}{\textbf{Standard Acc.}}\\
LLaVA1.5-13b & 95.9 & 59.1 & 92.0 & 84.0 & 87.0 & 52.0 & 100.0 & 85.7 & 97.8 & 69.6 & 90.3 & 44.4 & 50.0 & 62.9 & 13.8 & 40.0 & 87.5 & 18.2 \\
LLaVA-NeXT-13B & 93.9 & 59.1 & 86.0 & 86.2 & 80.4 & 40.0 & 100.0 & 85.7 & 97.8 & 82.6 & 93.5 & 55.6 & 53.2 & 71.4 & 6.9 & 46.7 & 56.2 & 22.7 \\
LLaVA-NeXT-34B & 79.6 & 54.5 & 72.0 & 80.9 & 78.3 & 20.0 & 86.8 & 66.7 & 97.8 & 73.9 & 100.0 & 84.4 & 64.5 & 82.9 & 17.2 & 40.0 & 65.6 & 50.0 \\
LLaVA-OV-0.5B & 93.9 & 4.5 & 66.0 & 59.6 & 80.4 & 8.0 & 94.7 & 81.0 & 96.8 & 52.2 & 87.1 & 37.8 & 33.9 & 62.9 & 0.0 & 33.3 & 75.0 & 6.8 \\
LLaVA-OV-7B & 100.0 & 45.5 & 96.0 & 88.3 & 97.8 & 68.0 & 100.0 & 90.5 & 98.9 & 91.3 & 100.0 & 84.4 & 69.4 & 94.3 & 69.0 & 86.7 & 96.9 & 43.2 \\
CogVLM-17B & 91.8 & 43.2 & 82.0 & 87.2 & 91.3 & 16.0 & 100.0 & 83.3 & 97.8 & 87.0 & 80.6 & 57.8 & 29.0 & 74.3 & 24.1 & 13.3 & 90.6 & 6.8 \\
CogVLM2-19B & 98.0 & 68.2 & 92.0 & 94.7 & 97.8 & 52.0 & 100.0 & 90.5 & 97.8 & 95.7 & 100.0 & 77.8 & 61.3 & 80.0 & 58.6 & 80.0 & 87.5 & 27.3 \\
idefics2-8B & 100.0 & 63.6 & 96.0 & 91.5 & 93.5 & 52.0 & 100.0 & 83.3 & 97.8 & 87.0 & 87.1 & 80.0 & 51.6 & 62.9 & 34.5 & 73.3 & 93.8 & 25.0 \\
idefics3-8B & 95.9 & 63.6 & 94.0 & 86.2 & 95.7 & 56.0 & 92.1 & 88.1 & 96.8 & 87.0 & 100.0 & 73.3 & 53.2 & 71.4 & 37.9 & 73.3 & 87.5 & 34.1 \\
Phi3V & 89.8 & 72.7 & 90.0 & 84.0 & 93.5 & 36.0 & 100.0 & 92.9 & 97.8 & 89.1 & 100.0 & 62.2 & 62.9 & 80.0 & 48.3 & 93.3 & 87.5 & 43.2 \\
Phi3.5V & 87.8 & 70.5 & 88.0 & 81.9 & 95.7 & 44.0 & 100.0 & 88.1 & 100.0 & 95.7 & 93.5 & 68.9 & 56.5 & 74.3 & 48.3 & 66.7 & 90.6 & 47.7 \\
InternVL2-2B & 98.0 & 38.6 & 88.0 & 78.7 & 80.4 & 40.0 & 97.4 & 88.1 & 100.0 & 84.8 & 93.5 & 35.6 & 58.1 & 88.6 & 41.4 & 86.7 & 93.8 & 27.3 \\
InternVL2-8B & 95.9 & 77.3 & 96.0 & 87.2 & 84.8 & 44.0 & 94.7 & 90.5 & 100.0 & 82.6 & 93.5 & 73.3 & 56.5 & 91.4 & 65.5 & 93.3 & 93.8 & 45.5 \\
InternVL2-40B & 95.9 & 72.7 & 96.0 & 95.7 & 95.7 & 56.0 & 100.0 & 88.1 & 97.8 & 89.1 & 93.5 & 95.6 & 71.0 & 91.4 & 65.5 & 73.3 & 93.8 & 59.1 \\
XgenMM & 91.8 & 81.8 & 96.0 & 92.6 & 97.8 & 52.0 & 100.0 & 90.5 & 96.8 & 91.3 & 93.5 & 62.2 & 69.4 & 77.1 & 34.5 & 80.0 & 90.6 & 27.3 \\
Qwen2-VL & 95.9 & 65.9 & 94.0 & 95.7 & 97.8 & 44.0 & 100.0 & 85.7 & 97.8 & 87.0 & 93.5 & 77.8 & 59.7 & 88.6 & 58.6 & 46.7 & 93.8 & 47.7 \\
Qwen2.5-VL & 95.9 & 70.5 & 94.0 & 96.8 & 93.5 & 56.0 & 100.0 & 88.1 & 97.8 & 91.3 & 100.0 & 73.3 & 64.5 & 97.1 & 58.6 & 53.3 & 93.8 & 70.5 \\
GeminiPro & 91.8 & 25.0 & 70.0 & 87.2 & 93.5 & 28.0 & 97.4 & 83.3 & 94.6 & 69.6 & 90.3 & 60.0 & 27.4 & 71.4 & 24.1 & 13.3 & 78.1 & 47.7 \\
Gemini1.5Pro & 77.6 & 54.5 & 78.0 & 93.6 & 87.0 & 44.0 & 97.4 & 83.3 & 91.4 & 87.0 & 90.3 & 91.1 & 38.7 & 94.3 & 34.5 & 33.3 & 62.5 & 77.3 \\
GPT4V & 91.8 & 45.5 & 82.0 & 56.4 & 97.8 & 28.0 & 97.4 & 88.1 & 97.8 & 93.5 & 100.0 & 93.3 & 40.3 & 94.3 & 31.0 & 20.0 & 56.2 & 72.7 \\
GPT4o-mini & 95.9 & 38.6 & 80.0 & 56.4 & 95.7 & 32.0 & 100.0 & 88.1 & 97.8 & 87.0 & 90.3 & 84.4 & 38.7 & 91.4 & 37.9 & 20.0 & 34.4 & 68.2 \\
GPT4o & 98.0 & 63.6 & 90.0 & 56.4 & 100.0 & 56.0 & 100.0 & 85.7 & 100.0 & 87.0 & 96.8 & 100.0 & 46.8 & 94.3 & 51.7 & 26.7 & 87.5 & 75.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \#1 & \#2 & \#3 & \#4 & \#5 & \#6 & \#7 & \#8 & \#9 & \#10 & \#11 & \#12 & \#13 & \#14 & \#15 & \#16 & \#17 & \#18 \\
\midrule
\multicolumn{2}{@{}l}{\textbf{Dual Acc.}}\\
LLaVA1.5-13b & 61.2 & 0.0 & 64.0 & 44.7 & 30.4 & 32.0 & 94.7 & 57.1 & 83.9 & 17.4 & 54.8 & 6.7 & 12.9 & 28.6 & 0.0 & 6.7 & 15.6 & 4.5 \\
LLaVA-NeXT-13B & 59.2 & 0.0 & 16.0 & 4.3 & 4.3 & 8.0 & 68.4 & 38.1 & 41.9 & 8.7 & 48.4 & 0.0 & 4.8 & 2.9 & 0.0 & 0.0 & 0.0 & 0.0 \\
LLaVA-NeXT-34B & 75.5 & 4.5 & 22.0 & 35.1 & 8.7 & 12.0 & 78.9 & 31.0 & 69.9 & 10.9 & 64.5 & 4.4 & 9.7 & 17.1 & 6.9 & 13.3 & 6.2 & 4.5 \\
LLaVA-OV-0.5B & 26.5 & 0.0 & 8.0 & 27.7 & 6.5 & 0.0 & 68.4 & 0.0 & 55.9 & 4.3 & 48.4 & 0.0 & 3.2 & 2.9 & 0.0 & 0.0 & 15.6 & 0.0 \\
LLaVA-OV-7B & 71.4 & 6.8 & 22.0 & 26.6 & 21.7 & 4.0 & 84.2 & 42.9 & 75.3 & 13.0 & 54.8 & 0.0 & 11.3 & 5.7 & 10.3 & 6.7 & 0.0 & 0.0 \\
CogVLM-17B & 79.6 & 0.0 & 48.0 & 50.0 & 52.2 & 0.0 & 86.8 & 61.9 & 65.6 & 30.4 & 51.6 & 26.7 & 4.8 & 25.7 & 6.9 & 0.0 & 37.5 & 0.0 \\
CogVLM2-19B & 77.6 & 0.0 & 62.0 & 70.2 & 37.0 & 16.0 & 86.8 & 57.1 & 88.2 & 41.3 & 64.5 & 26.7 & 12.9 & 25.7 & 10.3 & 6.7 & 25.0 & 6.8 \\
idefics2-8B & 83.7 & 0.0 & 42.0 & 17.0 & 28.3 & 8.0 & 71.1 & 38.1 & 76.3 & 17.4 & 48.4 & 4.4 & 6.5 & 5.7 & 3.4 & 6.7 & 15.6 & 4.5 \\
idefics3-8B & 87.8 & 9.1 & 62.0 & 28.7 & 23.9 & 16.0 & 71.1 & 42.9 & 72.0 & 13.0 & 51.6 & 4.4 & 9.7 & 14.3 & 6.9 & 13.3 & 6.2 & 0.0 \\
Phi3V & 61.2 & 34.1 & 12.0 & 26.6 & 6.5 & 4.0 & 78.9 & 26.2 & 68.8 & 21.7 & 54.8 & 4.4 & 4.8 & 11.4 & 3.4 & 0.0 & 3.1 & 4.5 \\
Phi3.5V & 65.3 & 2.3 & 16.0 & 20.2 & 6.5 & 16.0 & 71.1 & 14.3 & 48.4 & 10.9 & 41.9 & 20.0 & 8.1 & 8.6 & 0.0 & 0.0 & 3.1 & 2.3 \\
InternVL2-2B & 75.5 & 0.0 & 30.0 & 28.7 & 23.9 & 12.0 & 73.7 & 33.3 & 71.0 & 17.4 & 58.1 & 11.1 & 1.6 & 17.1 & 6.9 & 33.3 & 12.5 & 2.3 \\
InternVL2-8B & 85.7 & 27.3 & 74.0 & 63.8 & 69.6 & 36.0 & 94.7 & 47.6 & 93.5 & 56.5 & 71.0 & 22.2 & 17.7 & 45.7 & 17.2 & 20.0 & 71.9 & 18.2 \\
InternVL2-40B & 95.9 & 13.6 & 74.0 & 76.6 & 54.3 & 24.0 & 89.5 & 50.0 & 88.2 & 50.0 & 74.2 & 33.3 & 17.7 & 51.4 & 27.6 & 60.0 & 46.9 & 13.6 \\
XgenMM & 81.6 & 13.6 & 36.0 & 48.9 & 28.3 & 16.0 & 84.2 & 38.1 & 82.8 & 30.4 & 51.6 & 8.9 & 8.1 & 25.7 & 3.4 & 46.7 & 15.6 & 2.3 \\
Qwen2-VL & 89.8 & 4.5 & 46.0 & 36.2 & 52.2 & 12.0 & 86.8 & 50.0 & 81.7 & 26.1 & 58.1 & 20.0 & 9.7 & 20.0 & 3.4 & 6.7 & 0.0 & 2.3 \\
Qwen2.5-VL & 85.7 & 6.8 & 60.0 & 72.3 & 60.9 & 32.0 & 89.5 & 38.1 & 88.2 & 34.8 & 64.5 & 24.4 & 8.1 & 51.4 & 3.4 & 13.3 & 34.4 & 15.9 \\
GeminiPro & 87.8 & 2.3 & 36.0 & 70.2 & 26.1 & 8.0 & 78.9 & 40.5 & 75.3 & 26.1 & 64.5 & 22.2 & 11.3 & 34.3 & 6.9 & 0.0 & 18.8 & 2.3 \\
Gemini1.5Pro & 69.4 & 4.5 & 56.0 & 74.5 & 58.7 & 28.0 & 97.4 & 45.2 & 81.7 & 41.3 & 48.4 & 40.0 & 9.7 & 48.6 & 10.3 & 6.7 & 28.1 & 31.8 \\
GPT4V & 83.7 & 0.0 & 48.0 & 74.5 & 60.9 & 20.0 & 89.5 & 57.1 & 92.5 & 54.3 & 67.7 & 31.1 & 8.1 & 60.0 & 0.0 & 6.7 & 12.5 & 25.0 \\
GPT4o-mini & 81.6 & 0.0 & 62.0 & 69.1 & 50.0 & 24.0 & 97.4 & 45.2 & 89.2 & 43.5 & 64.5 & 31.1 & 8.1 & 54.3 & 0.0 & 13.3 & 15.6 & 27.3 \\
GPT4o & 93.9 & 31.8 & 74.0 & 48.9 & 65.2 & 32.0 & 94.7 & 66.7 & 97.8 & 50.0 & 67.7 & 48.9 & 9.7 & 68.6 & 10.3 & 6.7 & 68.8 & 36.4 \\
\multicolumn{2}{@{}l}{\textbf{UPD Acc.}}\\
LLaVA1.5-13b & 87.8 & 0.0 & 68.0 & 50.0 & 30.4 & 56.0 & 97.4 & 57.1 & 84.9 & 17.4 & 54.8 & 6.7 & 21.0 & 28.6 & 10.3 & 46.7 & 21.9 & 29.5 \\
LLaVA-NeXT-13B & 59.2 & 0.0 & 16.0 & 4.3 & 4.3 & 20.0 & 68.4 & 38.1 & 41.9 & 8.7 & 48.4 & 0.0 & 4.8 & 2.9 & 0.0 & 0.0 & 0.0 & 0.0 \\
LLaVA-NeXT-34B & 75.5 & 4.5 & 22.0 & 35.1 & 8.7 & 16.0 & 78.9 & 31.0 & 69.9 & 10.9 & 64.5 & 6.7 & 9.7 & 17.1 & 6.9 & 13.3 & 6.2 & 4.5 \\
LLaVA-OV-0.5B & 26.5 & 0.0 & 8.0 & 30.9 & 6.5 & 0.0 & 68.4 & 0.0 & 55.9 & 4.3 & 48.4 & 0.0 & 8.1 & 2.9 & 0.0 & 0.0 & 15.6 & 0.0 \\
LLaVA-OV-7B & 71.4 & 6.8 & 22.0 & 27.7 & 21.7 & 8.0 & 84.2 & 42.9 & 75.3 & 13.0 & 54.8 & 0.0 & 11.3 & 5.7 & 10.3 & 6.7 & 0.0 & 0.0 \\
CogVLM-17B & 81.6 & 0.0 & 50.0 & 50.0 & 52.2 & 0.0 & 86.8 & 64.3 & 65.6 & 32.6 & 58.1 & 48.9 & 6.5 & 25.7 & 13.8 & 0.0 & 37.5 & 15.9 \\
CogVLM2-19B & 77.6 & 0.0 & 64.0 & 71.3 & 39.1 & 20.0 & 86.8 & 61.9 & 88.2 & 41.3 & 64.5 & 31.1 & 17.7 & 25.7 & 10.3 & 6.7 & 25.0 & 9.1 \\
idefics2-8B & 91.8 & 0.0 & 44.0 & 17.0 & 30.4 & 8.0 & 78.9 & 40.5 & 80.6 & 19.6 & 51.6 & 6.7 & 9.7 & 5.7 & 3.4 & 6.7 & 15.6 & 6.8 \\
idefics3-8B & 91.8 & 13.6 & 64.0 & 31.9 & 23.9 & 32.0 & 78.9 & 42.9 & 74.2 & 15.2 & 54.8 & 4.4 & 14.5 & 14.3 & 10.3 & 13.3 & 6.2 & 2.3 \\
Phi3V & 69.4 & 40.9 & 12.0 & 27.7 & 8.7 & 40.0 & 78.9 & 28.6 & 69.9 & 21.7 & 58.1 & 4.4 & 8.1 & 11.4 & 6.9 & 0.0 & 3.1 & 20.5 \\
Phi3.5V & 67.3 & 2.3 & 16.0 & 23.4 & 6.5 & 28.0 & 71.1 & 16.7 & 48.4 & 10.9 & 41.9 & 26.7 & 11.3 & 8.6 & 0.0 & 0.0 & 3.1 & 2.3 \\
InternVL2-2B & 75.5 & 0.0 & 30.0 & 30.9 & 30.4 & 28.0 & 73.7 & 33.3 & 71.0 & 17.4 & 58.1 & 15.6 & 9.7 & 17.1 & 10.3 & 33.3 & 15.6 & 4.5 \\
InternVL2-8B & 98.0 & 29.5 & 74.0 & 64.9 & 71.7 & 52.0 & 94.7 & 47.6 & 94.6 & 60.9 & 74.2 & 26.7 & 21.0 & 45.7 & 17.2 & 20.0 & 75.0 & 27.3 \\
InternVL2-40B & 98.0 & 13.6 & 74.0 & 76.6 & 54.3 & 32.0 & 89.5 & 50.0 & 88.2 & 52.2 & 74.2 & 37.8 & 17.7 & 51.4 & 27.6 & 60.0 & 46.9 & 13.6 \\
XgenMM & 89.8 & 15.9 & 38.0 & 51.1 & 28.3 & 20.0 & 86.8 & 38.1 & 82.8 & 32.6 & 61.3 & 15.6 & 11.3 & 25.7 & 10.3 & 46.7 & 18.8 & 6.8 \\
Qwen2-VL & 89.8 & 9.1 & 50.0 & 37.2 & 54.3 & 24.0 & 86.8 & 50.0 & 81.7 & 26.1 & 58.1 & 22.2 & 11.3 & 20.0 & 3.4 & 6.7 & 0.0 & 4.5 \\
Qwen2.5-VL & 93.9 & 9.1 & 60.0 & 72.3 & 63.0 & 52.0 & 89.5 & 38.1 & 88.2 & 34.8 & 64.5 & 40.0 & 9.7 & 51.4 & 3.4 & 20.0 & 34.4 & 31.8 \\
GeminiPro & 87.8 & 13.6 & 52.0 & 71.3 & 32.6 & 20.0 & 78.9 & 50.0 & 77.4 & 34.8 & 64.5 & 33.3 & 32.3 & 34.3 & 31.0 & 6.7 & 31.2 & 2.3 \\
Gemini1.5Pro & 93.9 & 6.8 & 76.0 & 78.7 & 67.4 & 64.0 & 97.4 & 54.8 & 94.6 & 54.3 & 71.0 & 44.4 & 33.9 & 51.4 & 20.7 & 40.0 & 28.1 & 31.8 \\
GPT4V & 100.0 & 0.0 & 64.0 & 89.4 & 67.4 & 88.0 & 92.1 & 69.0 & 93.5 & 60.9 & 67.7 & 35.6 & 14.5 & 62.9 & 20.7 & 53.3 & 18.8 & 29.5 \\
GPT4o-mini & 93.9 & 2.3 & 78.0 & 88.3 & 56.5 & 48.0 & 97.4 & 54.8 & 92.5 & 50.0 & 67.7 & 31.1 & 22.6 & 54.3 & 6.9 & 20.0 & 28.1 & 27.3 \\
GPT4o & 95.9 & 31.8 & 82.0 & 91.5 & 71.7 & 56.0 & 97.4 & 78.6 & 98.9 & 54.3 & 74.2 & 53.3 & 14.5 & 68.6 & 10.3 & 6.7 & 68.8 & 38.6 \\
\multicolumn{2}{@{}l}{\textbf{Standard Acc.}}\\
LLaVA1.5-13b & 67.3 & 61.4 & 88.0 & 79.8 & 89.1 & 56.0 & 97.4 & 88.1 & 97.8 & 76.1 & 90.3 & 51.1 & 46.8 & 60.0 & 6.9 & 33.3 & 87.5 & 13.6 \\
LLaVA-NeXT-13B & 87.8 & 61.4 & 86.0 & 84.0 & 89.1 & 60.0 & 100.0 & 88.1 & 97.8 & 87.0 & 93.5 & 60.0 & 50.0 & 68.6 & 27.6 & 53.3 & 93.8 & 25.0 \\
LLaVA-NeXT-34B & 91.8 & 75.0 & 90.0 & 88.3 & 93.5 & 68.0 & 97.4 & 90.5 & 98.9 & 93.5 & 96.8 & 84.4 & 62.9 & 82.9 & 48.3 & 46.7 & 96.9 & 59.1 \\
LLaVA-OV-0.5B & 93.9 & 0.0 & 84.0 & 71.3 & 89.1 & 12.0 & 100.0 & 90.5 & 100.0 & 78.3 & 90.3 & 40.0 & 46.8 & 68.6 & 3.4 & 33.3 & 84.4 & 6.8 \\
LLaVA-OV-7B & 100.0 & 43.2 & 96.0 & 90.4 & 97.8 & 60.0 & 100.0 & 90.5 & 98.9 & 91.3 & 100.0 & 82.2 & 67.7 & 94.3 & 65.5 & 86.7 & 96.9 & 54.5 \\
CogVLM-17B & 93.9 & 56.8 & 84.0 & 87.2 & 89.1 & 36.0 & 100.0 & 88.1 & 96.8 & 87.0 & 80.6 & 53.3 & 17.7 & 71.4 & 24.1 & 13.3 & 90.6 & 4.5 \\
CogVLM2-19B & 98.0 & 70.5 & 92.0 & 92.6 & 97.8 & 52.0 & 100.0 & 88.1 & 97.8 & 95.7 & 100.0 & 80.0 & 58.1 & 80.0 & 62.1 & 80.0 & 87.5 & 27.3 \\
idefics2-8B & 91.8 & 56.8 & 92.0 & 90.4 & 91.3 & 52.0 & 84.2 & 85.7 & 92.5 & 84.8 & 83.9 & 77.8 & 48.4 & 57.1 & 13.8 & 66.7 & 87.5 & 27.3 \\
idefics3-8B & 93.9 & 65.9 & 94.0 & 87.2 & 100.0 & 52.0 & 89.5 & 88.1 & 95.7 & 84.8 & 96.8 & 73.3 & 53.2 & 74.3 & 41.4 & 80.0 & 93.8 & 25.0 \\
Phi3V & 83.7 & 70.5 & 90.0 & 84.0 & 91.3 & 32.0 & 100.0 & 90.5 & 96.8 & 84.8 & 96.8 & 60.0 & 59.7 & 80.0 & 44.8 & 93.3 & 90.6 & 25.0 \\
Phi3.5V & 87.8 & 70.5 & 92.0 & 77.7 & 95.7 & 52.0 & 100.0 & 88.1 & 100.0 & 95.7 & 93.5 & 62.2 & 56.5 & 74.3 & 41.4 & 73.3 & 90.6 & 50.0 \\
InternVL2-2B & 98.0 & 40.9 & 94.0 & 85.1 & 82.6 & 44.0 & 100.0 & 88.1 & 100.0 & 84.8 & 93.5 & 42.2 & 62.9 & 77.1 & 72.4 & 86.7 & 90.6 & 29.5 \\
InternVL2-8B & 85.7 & 61.4 & 94.0 & 93.6 & 95.7 & 64.0 & 100.0 & 90.5 & 97.8 & 87.0 & 93.5 & 73.3 & 79.0 & 88.6 & 72.4 & 80.0 & 90.6 & 56.8 \\
InternVL2-40B & 98.0 & 81.8 & 98.0 & 97.9 & 97.8 & 64.0 & 100.0 & 88.1 & 98.9 & 91.3 & 96.8 & 86.7 & 83.9 & 94.3 & 72.4 & 86.7 & 96.9 & 63.6 \\
XgenMM & 85.7 & 86.4 & 92.0 & 90.4 & 97.8 & 48.0 & 97.4 & 90.5 & 96.8 & 89.1 & 87.1 & 60.0 & 69.4 & 80.0 & 44.8 & 73.3 & 90.6 & 29.5 \\
Qwen2-VL & 95.9 & 70.5 & 94.0 & 94.7 & 95.7 & 60.0 & 100.0 & 88.1 & 98.9 & 95.7 & 93.5 & 77.8 & 66.1 & 85.7 & 41.4 & 53.3 & 96.9 & 47.7 \\
Qwen2.5-VL & 89.8 & 84.1 & 98.0 & 96.8 & 97.8 & 64.0 & 100.0 & 90.5 & 100.0 & 93.5 & 100.0 & 66.7 & 64.5 & 94.3 & 58.6 & 53.3 & 96.9 & 59.1 \\
GeminiPro & 95.9 & 36.4 & 64.0 & 89.4 & 84.8 & 44.0 & 97.4 & 78.6 & 94.6 & 73.9 & 87.1 & 60.0 & 32.3 & 74.3 & 24.1 & 20.0 & 87.5 & 52.3 \\
Gemini1.5Pro & 71.4 & 50.0 & 68.0 & 90.4 & 87.0 & 48.0 & 97.4 & 81.0 & 86.0 & 78.3 & 71.0 & 88.9 & 32.3 & 94.3 & 41.4 & 20.0 & 68.8 & 75.0 \\
GPT4V & 83.7 & 36.4 & 70.0 & 81.9 & 93.5 & 32.0 & 97.4 & 81.0 & 97.8 & 84.8 & 100.0 & 82.2 & 24.2 & 94.3 & 31.0 & 26.7 & 75.0 & 63.6 \\
GPT4o-mini & 87.8 & 52.3 & 72.0 & 77.7 & 91.3 & 48.0 & 100.0 & 85.7 & 94.6 & 84.8 & 87.1 & 75.6 & 27.4 & 94.3 & 24.1 & 20.0 & 68.8 & 63.6 \\
GPT4o & 95.9 & 65.9 & 84.0 & 57.4 & 93.5 & 60.0 & 97.4 & 81.0 & 98.9 & 89.1 & 93.5 & 95.6 & 43.5 & 97.1 & 55.2 & 33.3 & 90.6 & 84.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \#1 & \#2 & \#3 & \#4 & \#5 & \#6 & \#7 & \#8 & \#9 & \#10 & \#11 & \#12 & \#13 & \#14 & \#15 & \#16 & \#17 & \#18 \\
\midrule
\multicolumn{2}{@{}l}{\textbf{Dual Acc.}}\\
LLaVA1.5-13b & 59.2 & 0.0 & 46.0 & 33.0 & 58.7 & 36.0 & 89.5 & 47.6 & 72.0 & 17.4 & 54.8 & 11.1 & 9.7 & 28.6 & 3.4 & 13.3 & 43.8 & 2.3 \\
LLaVA-NeXT-13B & 63.3 & 0.0 & 50.0 & 37.2 & 52.2 & 20.0 & 81.6 & 57.1 & 63.4 & 34.8 & 48.4 & 28.9 & 19.4 & 28.6 & 0.0 & 13.3 & 25.0 & 9.1 \\
LLaVA-NeXT-34B & 51.0 & 34.1 & 78.0 & 57.4 & 65.2 & 16.0 & 76.3 & 73.8 & 80.6 & 58.7 & 64.5 & 62.2 & 29.0 & 62.9 & 10.3 & 33.3 & 75.0 & 6.8 \\
LLaVA-OV-0.5B & 0.0 & 0.0 & 0.0 & 0.0 & 2.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
LLaVA-OV-7B & 71.4 & 0.0 & 6.0 & 39.4 & 19.6 & 4.0 & 55.3 & 23.8 & 66.7 & 6.5 & 48.4 & 0.0 & 4.8 & 5.7 & 6.9 & 6.7 & 6.2 & 13.6 \\
CogVLM-17B & 0.0 & 0.0 & 12.0 & 7.4 & 8.7 & 0.0 & 0.0 & 0.0 & 4.3 & 6.5 & 6.5 & 6.7 & 0.0 & 5.7 & 0.0 & 0.0 & 0.0 & 0.0 \\
CogVLM2-19B & 65.3 & 0.0 & 52.0 & 64.9 & 50.0 & 20.0 & 86.8 & 57.1 & 84.9 & 43.5 & 67.7 & 20.0 & 14.5 & 31.4 & 3.4 & 0.0 & 28.1 & 4.5 \\
idefics2-8B & 69.4 & 0.0 & 30.0 & 13.8 & 28.3 & 12.0 & 71.1 & 40.5 & 79.6 & 15.2 & 48.4 & 0.0 & 3.2 & 2.9 & 0.0 & 6.7 & 0.0 & 4.5 \\
idefics3-8B & 91.8 & 2.3 & 42.0 & 24.5 & 21.7 & 16.0 & 57.9 & 31.0 & 65.6 & 8.7 & 58.1 & 11.1 & 6.5 & 5.7 & 3.4 & 13.3 & 6.2 & 2.3 \\
Phi3V & 65.3 & 38.6 & 34.0 & 39.4 & 30.4 & 16.0 & 86.8 & 42.9 & 81.7 & 34.8 & 67.7 & 6.7 & 8.1 & 31.4 & 6.9 & 20.0 & 18.8 & 6.8 \\
Phi3.5V & 61.2 & 0.0 & 26.0 & 37.2 & 15.2 & 24.0 & 84.2 & 31.0 & 51.6 & 17.4 & 45.2 & 8.9 & 8.1 & 14.3 & 6.9 & 0.0 & 9.4 & 4.5 \\
InternVL2-2B & 53.1 & 0.0 & 14.0 & 13.8 & 15.2 & 12.0 & 57.9 & 4.8 & 34.4 & 10.9 & 22.6 & 6.7 & 4.8 & 14.3 & 6.9 & 13.3 & 3.1 & 6.8 \\
InternVL2-8B & 81.6 & 4.5 & 30.0 & 29.8 & 47.8 & 20.0 & 68.4 & 28.6 & 75.3 & 6.5 & 54.8 & 4.4 & 4.8 & 11.4 & 27.6 & 13.3 & 50.0 & 9.1 \\
InternVL2-40B & 81.6 & 38.6 & 86.0 & 88.3 & 84.8 & 12.0 & 89.5 & 66.7 & 96.8 & 58.7 & 87.1 & 46.7 & 30.6 & 77.1 & 41.4 & 46.7 & 87.5 & 27.3 \\
XgenMM & 79.6 & 11.4 & 20.0 & 18.1 & 34.8 & 20.0 & 84.2 & 33.3 & 78.5 & 15.2 & 54.8 & 2.2 & 4.8 & 17.1 & 3.4 & 46.7 & 15.6 & 2.3 \\
Qwen2-VL & 89.8 & 2.3 & 52.0 & 71.3 & 67.4 & 28.0 & 92.1 & 57.1 & 87.1 & 28.3 & 58.1 & 24.4 & 9.7 & 42.9 & 13.8 & 13.3 & 18.8 & 11.4 \\
Qwen2.5-VL & 85.7 & 50.0 & 80.0 & 79.8 & 58.7 & 16.0 & 81.6 & 45.2 & 93.5 & 47.8 & 58.1 & 40.0 & 38.7 & 62.9 & 10.3 & 33.3 & 37.5 & 20.5 \\
GeminiPro & 79.6 & 0.0 & 46.0 & 74.5 & 52.2 & 16.0 & 92.1 & 47.6 & 71.0 & 28.3 & 58.1 & 13.3 & 9.7 & 40.0 & 13.8 & 6.7 & 25.0 & 2.3 \\
Gemini1.5Pro & 49.0 & 15.9 & 58.0 & 74.5 & 76.1 & 32.0 & 94.7 & 59.5 & 74.2 & 65.2 & 41.9 & 44.4 & 14.5 & 80.0 & 6.9 & 6.7 & 18.8 & 38.6 \\
GPT4V & 71.4 & 20.5 & 54.0 & 60.6 & 73.9 & 24.0 & 92.1 & 73.8 & 92.5 & 65.2 & 74.2 & 46.7 & 12.9 & 77.1 & 20.7 & 13.3 & 34.4 & 34.1 \\
GPT4o-mini & 77.6 & 2.3 & 56.0 & 42.6 & 52.2 & 12.0 & 86.8 & 42.9 & 78.5 & 41.3 & 61.3 & 40.0 & 6.5 & 77.1 & 17.2 & 13.3 & 15.6 & 29.5 \\
GPT4o & 93.9 & 20.5 & 74.0 & 50.0 & 71.7 & 20.0 & 89.5 & 64.3 & 97.8 & 52.2 & 61.3 & 68.9 & 9.7 & 85.7 & 27.6 & 6.7 & 59.4 & 43.2 \\
\multicolumn{2}{@{}l}{\textbf{UPD Acc.}}\\
LLaVA1.5-13b & 91.8 & 0.0 & 46.0 & 36.2 & 58.7 & 84.0 & 94.7 & 47.6 & 73.1 & 17.4 & 58.1 & 11.1 & 17.7 & 28.6 & 20.7 & 60.0 & 53.1 & 22.7 \\
LLaVA-NeXT-13B & 87.8 & 0.0 & 54.0 & 42.6 & 58.7 & 80.0 & 92.1 & 64.3 & 66.7 & 41.3 & 58.1 & 40.0 & 25.8 & 28.6 & 10.3 & 26.7 & 71.9 & 15.9 \\
LLaVA-NeXT-34B & 98.0 & 59.1 & 86.0 & 87.2 & 73.9 & 96.0 & 97.4 & 90.5 & 90.3 & 67.4 & 93.5 & 73.3 & 40.3 & 71.4 & 48.3 & 80.0 & 78.1 & 59.1 \\
LLaVA-OV-0.5B & 0.0 & 0.0 & 0.0 & 0.0 & 4.3 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
LLaVA-OV-7B & 71.4 & 0.0 & 6.0 & 41.5 & 19.6 & 12.0 & 55.3 & 23.8 & 66.7 & 6.5 & 51.6 & 0.0 & 4.8 & 5.7 & 6.9 & 6.7 & 6.2 & 29.5 \\
CogVLM-17B & 100.0 & 93.2 & 94.0 & 93.6 & 93.5 & 96.0 & 100.0 & 100.0 & 92.5 & 95.7 & 96.8 & 95.6 & 75.8 & 91.4 & 93.1 & 40.0 & 93.8 & 90.9 \\
CogVLM2-19B & 91.8 & 0.0 & 58.0 & 67.0 & 54.3 & 28.0 & 86.8 & 66.7 & 90.3 & 43.5 & 67.7 & 24.4 & 17.7 & 31.4 & 3.4 & 0.0 & 28.1 & 6.8 \\
idefics2-8B & 95.9 & 0.0 & 30.0 & 13.8 & 28.3 & 12.0 & 73.7 & 40.5 & 80.6 & 15.2 & 51.6 & 0.0 & 4.8 & 2.9 & 0.0 & 6.7 & 3.1 & 4.5 \\
idefics3-8B & 91.8 & 2.3 & 42.0 & 24.5 & 21.7 & 20.0 & 57.9 & 31.0 & 67.7 & 10.9 & 58.1 & 11.1 & 8.1 & 5.7 & 10.3 & 13.3 & 6.2 & 4.5 \\
Phi3V & 81.6 & 47.7 & 34.0 & 41.5 & 34.8 & 56.0 & 86.8 & 50.0 & 82.8 & 34.8 & 67.7 & 13.3 & 12.9 & 31.4 & 37.9 & 26.7 & 18.8 & 18.2 \\
Phi3.5V & 71.4 & 0.0 & 26.0 & 41.5 & 15.2 & 48.0 & 84.2 & 35.7 & 51.6 & 17.4 & 45.2 & 8.9 & 12.9 & 17.1 & 17.2 & 0.0 & 12.5 & 15.9 \\
InternVL2-2B & 53.1 & 0.0 & 14.0 & 13.8 & 15.2 & 16.0 & 57.9 & 4.8 & 34.4 & 10.9 & 22.6 & 6.7 & 4.8 & 14.3 & 13.8 & 13.3 & 3.1 & 6.8 \\
InternVLM2-8B & 85.7 & 6.8 & 30.0 & 29.8 & 52.2 & 28.0 & 68.4 & 28.6 & 75.3 & 6.5 & 54.8 & 4.4 & 4.8 & 11.4 & 27.6 & 13.3 & 50.0 & 15.9 \\
InternVL2-40B & 100.0 & 45.5 & 92.0 & 90.4 & 95.7 & 92.0 & 94.7 & 81.0 & 98.9 & 76.1 & 93.5 & 57.8 & 35.5 & 80.0 & 44.8 & 46.7 & 100.0 & 43.2 \\
XgenMM & 83.7 & 11.4 & 20.0 & 18.1 & 34.8 & 24.0 & 84.2 & 33.3 & 78.5 & 17.4 & 54.8 & 4.4 & 4.8 & 20.0 & 10.3 & 46.7 & 18.8 & 6.8 \\
Qwen2-VL & 95.9 & 4.5 & 52.0 & 74.5 & 67.4 & 52.0 & 92.1 & 59.5 & 87.1 & 28.3 & 58.1 & 28.9 & 12.9 & 48.6 & 13.8 & 20.0 & 18.8 & 22.7 \\
Qwen2.5-VL & 98.0 & 56.8 & 86.0 & 84.0 & 60.9 & 40.0 & 86.8 & 47.6 & 94.6 & 50.0 & 58.1 & 48.9 & 41.9 & 62.9 & 10.3 & 33.3 & 37.5 & 36.4 \\
GeminiPro & 83.7 & 4.5 & 64.0 & 84.0 & 58.7 & 68.0 & 97.4 & 54.8 & 76.3 & 43.5 & 67.7 & 28.9 & 48.4 & 42.9 & 24.1 & 20.0 & 40.6 & 2.3 \\
Gemini1.5Pro & 98.0 & 25.0 & 86.0 & 85.1 & 91.3 & 80.0 & 94.7 & 66.7 & 95.7 & 82.6 & 77.4 & 51.1 & 66.1 & 82.9 & 27.6 & 80.0 & 31.2 & 54.5 \\
GPT4V & 100.0 & 36.4 & 90.0 & 96.8 & 93.5 & 100.0 & 97.4 & 97.6 & 95.7 & 87.0 & 80.6 & 88.9 & 74.2 & 80.0 & 62.1 & 73.3 & 40.6 & 47.7 \\
GPT4o-mini & 93.9 & 18.2 & 82.0 & 91.5 & 58.7 & 84.0 & 97.4 & 57.1 & 89.2 & 56.5 & 71.0 & 48.9 & 37.1 & 80.0 & 51.7 & 53.3 & 75.0 & 38.6 \\
GPT4o & 95.9 & 20.5 & 82.0 & 94.7 & 73.9 & 80.0 & 97.4 & 81.0 & 100.0 & 60.9 & 71.0 & 80.0 & 19.4 & 85.7 & 41.4 & 46.7 & 68.8 & 47.7 \\
\multicolumn{2}{@{}l}{\textbf{Standard Acc.}}\\
LLaVA1.5-13b & 63.3 & 59.1 & 90.0 & 81.9 & 89.1 & 44.0 & 94.7 & 85.7 & 96.8 & 69.6 & 87.1 & 48.9 & 45.2 & 62.9 & 6.9 & 26.7 & 81.2 & 13.6 \\
LLaVA-NeXT-13B & 71.4 & 56.8 & 80.0 & 81.9 & 76.1 & 28.0 & 89.5 & 83.3 & 94.6 & 82.6 & 80.6 & 46.7 & 46.8 & 68.6 & 10.3 & 40.0 & 46.9 & 18.2 \\
LLaVA-NeXT-34B & 53.1 & 50.0 & 84.0 & 64.9 & 87.0 & 20.0 & 78.9 & 83.3 & 89.2 & 80.4 & 71.0 & 77.8 & 58.1 & 77.1 & 24.1 & 46.7 & 90.6 & 22.7 \\
LLaVA-OV-0.5B & 87.8 & 2.3 & 76.0 & 67.0 & 76.1 & 8.0 & 97.4 & 83.3 & 97.8 & 54.3 & 90.3 & 35.6 & 19.4 & 60.0 & 0.0 & 33.3 & 62.5 & 4.5 \\
LLaVA-OV-7B & 100.0 & 40.9 & 96.0 & 89.4 & 97.8 & 56.0 & 100.0 & 90.5 & 98.9 & 91.3 & 96.8 & 82.2 & 66.1 & 91.4 & 69.0 & 86.7 & 96.9 & 40.9 \\
CogVLM-17B & 0.0 & 0.0 & 14.0 & 8.5 & 13.0 & 0.0 & 0.0 & 0.0 & 9.7 & 6.5 & 9.7 & 6.7 & 0.0 & 14.3 & 0.0 & 0.0 & 0.0 & 0.0 \\
CogVLM2-19B & 73.5 & 65.9 & 88.0 & 90.4 & 95.7 & 52.0 & 100.0 & 85.7 & 92.5 & 93.5 & 100.0 & 84.4 & 59.7 & 80.0 & 55.2 & 80.0 & 87.5 & 25.0 \\
idefics2-8B & 71.4 & 63.6 & 92.0 & 91.5 & 93.5 & 48.0 & 97.4 & 88.1 & 96.8 & 87.0 & 83.9 & 80.0 & 48.4 & 62.9 & 37.9 & 60.0 & 84.4 & 22.7 \\
idefics3-8B & 98.0 & 68.2 & 98.0 & 87.2 & 100.0 & 56.0 & 100.0 & 90.5 & 95.7 & 87.0 & 100.0 & 73.3 & 54.8 & 71.4 & 37.9 & 80.0 & 93.8 & 31.8 \\
Phi3V & 77.6 & 68.2 & 90.0 & 84.0 & 91.3 & 24.0 & 100.0 & 88.1 & 96.8 & 87.0 & 100.0 & 55.6 & 59.7 & 80.0 & 37.9 & 86.7 & 87.5 & 34.1 \\
Phi3.5V & 81.6 & 72.7 & 88.0 & 77.7 & 93.5 & 40.0 & 100.0 & 88.1 & 98.9 & 93.5 & 93.5 & 68.9 & 51.6 & 71.4 & 44.8 & 73.3 & 90.6 & 36.4 \\
InternVL2-2B & 98.0 & 43.2 & 94.0 & 81.9 & 91.3 & 56.0 & 100.0 & 88.1 & 100.0 & 84.8 & 93.5 & 46.7 & 61.3 & 77.1 & 37.9 & 86.7 & 93.8 & 34.1 \\
InternVLM2-8B & 93.9 & 72.7 & 96.0 & 94.7 & 93.5 & 64.0 & 100.0 & 90.5 & 98.9 & 89.1 & 90.3 & 71.1 & 75.8 & 97.1 & 72.4 & 86.7 & 93.8 & 45.5 \\
InternVL2-40B & 81.6 & 75.0 & 92.0 & 95.7 & 89.1 & 12.0 & 94.7 & 83.3 & 96.8 & 76.1 & 93.5 & 80.0 & 75.8 & 94.3 & 75.9 & 86.7 & 87.5 & 63.6 \\
XgenMM & 89.8 & 75.0 & 94.0 & 92.6 & 97.8 & 48.0 & 100.0 & 90.5 & 96.8 & 89.1 & 96.8 & 60.0 & 69.4 & 74.3 & 31.0 & 73.3 & 90.6 & 27.3 \\
Qwen2-VL & 91.8 & 68.2 & 94.0 & 93.6 & 100.0 & 64.0 & 100.0 & 88.1 & 98.9 & 91.3 & 93.5 & 82.2 & 66.1 & 82.9 & 58.6 & 53.3 & 96.9 & 36.4 \\
Qwen2.5-VL & 85.7 & 70.5 & 86.0 & 93.6 & 93.5 & 44.0 & 94.7 & 85.7 & 96.8 & 91.3 & 100.0 & 75.6 & 64.5 & 97.1 & 62.1 & 53.3 & 93.8 & 52.3 \\
GeminiPro & 95.9 & 34.1 & 62.0 & 83.0 & 89.1 & 28.0 & 94.7 & 78.6 & 90.3 & 67.4 & 74.2 & 53.3 & 17.7 & 65.7 & 20.7 & 20.0 & 78.1 & 50.0 \\
Gemini1.5Pro & 49.0 & 38.6 & 64.0 & 87.2 & 80.4 & 44.0 & 97.4 & 83.3 & 76.3 & 76.1 & 58.1 & 88.9 & 27.4 & 91.4 & 24.1 & 13.3 & 50.0 & 59.1 \\
GPT4V & 71.4 & 40.9 & 58.0 & 62.8 & 78.3 & 24.0 & 94.7 & 73.8 & 95.7 & 76.1 & 93.5 & 55.6 & 19.4 & 94.3 & 34.5 & 13.3 & 75.0 & 59.1 \\
GPT4o-mini & 81.6 & 45.5 & 64.0 & 48.9 & 89.1 & 24.0 & 86.8 & 81.0 & 87.1 & 67.4 & 77.4 & 75.6 & 17.7 & 94.3 & 34.5 & 20.0 & 25.0 & 59.1 \\
GPT4o & 95.9 & 61.4 & 84.0 & 55.3 & 97.8 & 36.0 & 92.1 & 81.0 & 97.8 & 80.4 & 90.3 & 88.9 & 32.3 & 97.1 & 55.2 & 26.7 & 78.1 & 81.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \#1 & \#2 & \#3 & \#4 & \#5 & \#6 & \#7 & \#8 & \#9 & \#10 & \#11 & \#12 & \#13 & \#14 & \#15 & \#16 & \#17 & \#18 \\
\midrule
\multicolumn{2}{@{}l}{\textbf{Dual Acc.}}\\
LLaVA1.5-13b & 1.9 & 12.8 & 1.9 & 1.0 & 25.4 & 0.0 & 2.4 & 2.0 & 1.0 & 0.0 & 3.0 & 9.3 & 3.9 & 10.3 & 2.4 & 10.0 & 23.8 & 0.0 \\
LLaVA-NeXT-13B & 24.5 & 17.9 & 35.2 & 41.2 & 41.3 & 20.0 & 43.9 & 36.7 & 9.2 & 21.6 & 3.0 & 39.5 & 13.0 & 46.2 & 14.3 & 5.0 & 45.2 & 18.6 \\
LLaVA-NeXT-34B & 50.9 & 46.2 & 53.7 & 61.9 & 41.3 & 8.6 & 80.5 & 55.1 & 49.0 & 62.7 & 42.4 & 74.4 & 27.3 & 56.4 & 26.2 & 20.0 & 59.5 & 39.5 \\
LLaVA-OV-0.5B & 7.5 & 0.0 & 22.2 & 22.7 & 34.9 & 2.9 & 29.3 & 24.5 & 26.5 & 13.7 & 12.1 & 7.0 & 10.4 & 28.2 & 2.4 & 15.0 & 35.7 & 2.3 \\
LLaVA-OV-7B & 0.0 & 2.6 & 1.9 & 27.8 & 1.6 & 2.9 & 0.0 & 4.1 & 2.0 & 3.9 & 3.0 & 2.3 & 0.0 & 10.3 & 4.8 & 0.0 & 9.5 & 4.7 \\
CogVLM-17B & 0.0 & 5.1 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.3 & 2.6 & 0.0 & 0.0 & 2.4 & 0.0 \\
CogVLM2-19B & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
idefics2-8B & 0.0 & 0.0 & 1.9 & 4.1 & 0.0 & 2.9 & 0.0 & 4.1 & 1.0 & 0.0 & 3.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
idefics3-8B & 0.0 & 2.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 4.8 & 0.0 & 0.0 & 0.0 \\
Phi3V & 0.0 & 0.0 & 1.9 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Phi3.5V & 0.0 & 0.0 & 1.9 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.0 & 0.0 & 3.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
InternVL2-2B & 1.9 & 10.3 & 37.0 & 15.5 & 27.0 & 0.0 & 12.2 & 28.6 & 3.1 & 5.9 & 9.1 & 4.7 & 6.5 & 43.6 & 4.8 & 30.0 & 38.1 & 2.3 \\
InternVL2-8B & 20.8 & 33.3 & 42.6 & 41.2 & 36.5 & 14.3 & 36.6 & 28.6 & 31.6 & 23.5 & 6.1 & 53.5 & 16.9 & 51.3 & 9.5 & 10.0 & 47.6 & 14.0 \\
InternVL2-40B & 24.5 & 30.8 & 57.4 & 73.2 & 49.2 & 17.1 & 68.3 & 32.7 & 37.8 & 35.3 & 21.2 & 72.1 & 28.6 & 74.4 & 28.6 & 15.0 & 69.0 & 41.9 \\
XgenMM & 0.0 & 0.0 & 0.0 & 1.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Qwen2-VL & 9.4 & 23.1 & 16.7 & 40.2 & 20.6 & 2.9 & 17.1 & 4.1 & 18.4 & 23.5 & 27.3 & 14.0 & 13.0 & 43.6 & 4.8 & 15.0 & 26.2 & 18.6 \\
Qwen2.5-VL & 35.8 & 41.0 & 61.1 & 69.1 & 54.0 & 28.6 & 51.2 & 24.5 & 53.1 & 60.8 & 57.6 & 30.2 & 26.0 & 64.1 & 16.7 & 35.0 & 59.5 & 30.2 \\
GeminiPro & 18.9 & 20.5 & 25.9 & 62.9 & 33.3 & 11.4 & 48.8 & 22.4 & 30.6 & 27.5 & 36.4 & 23.3 & 9.1 & 25.6 & 11.9 & 0.0 & 42.9 & 7.0 \\
Gemini1.5Pro & 45.3 & 46.2 & 64.8 & 76.3 & 57.1 & 28.6 & 80.5 & 44.9 & 75.5 & 62.7 & 66.7 & 79.1 & 31.2 & 87.2 & 38.1 & 20.0 & 57.1 & 32.6 \\
GPT4V & 69.8 & 41.0 & 72.2 & 46.4 & 61.9 & 17.1 & 82.9 & 57.1 & 80.6 & 78.4 & 81.8 & 86.0 & 37.7 & 84.6 & 26.2 & 20.0 & 54.8 & 60.5 \\
GPT4o-mini & 47.2 & 33.3 & 50.0 & 41.2 & 42.9 & 14.3 & 75.6 & 46.9 & 63.3 & 49.0 & 66.7 & 69.8 & 32.5 & 74.4 & 19.0 & 20.0 & 33.3 & 39.5 \\
GPT4o & 60.4 & 56.4 & 68.5 & 43.3 & 57.1 & 40.0 & 80.5 & 46.9 & 67.3 & 58.8 & 63.6 & 65.1 & 37.7 & 79.5 & 40.5 & 25.0 & 71.4 & 46.5 \\
\multicolumn{2}{@{}l}{\textbf{UPD Acc.}}\\
LLaVA1.5-13b & 1.9 & 17.9 & 3.7 & 1.0 & 34.9 & 0.0 & 4.9 & 2.0 & 1.0 & 0.0 & 3.0 & 32.6 & 3.9 & 12.8 & 9.5 & 15.0 & 23.8 & 9.3 \\
LLaVA-NeXT-13B & 28.3 & 30.8 & 38.9 & 48.5 & 57.1 & 62.9 & 43.9 & 49.0 & 9.2 & 29.4 & 6.1 & 67.4 & 23.4 & 53.8 & 59.5 & 30.0 & 78.6 & 51.2 \\
LLaVA-NeXT-34B & 62.3 & 76.9 & 63.0 & 71.1 & 60.3 & 80.0 & 90.2 & 67.3 & 51.0 & 78.4 & 45.5 & 88.4 & 40.3 & 66.7 & 66.7 & 30.0 & 90.5 & 62.8 \\
LLaVA-OV-0.5B & 9.4 & 23.1 & 27.8 & 29.9 & 50.8 & 14.3 & 31.7 & 28.6 & 28.6 & 27.5 & 12.1 & 11.6 & 20.8 & 38.5 & 9.5 & 25.0 & 50.0 & 2.3 \\
LLaVA-OV-7B & 0.0 & 2.6 & 1.9 & 27.8 & 1.6 & 2.9 & 0.0 & 4.1 & 2.0 & 5.9 & 3.0 & 2.3 & 0.0 & 10.3 & 4.8 & 0.0 & 9.5 & 4.7 \\
CogVLM-17B & 0.0 & 5.1 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.3 & 2.6 & 0.0 & 0.0 & 2.4 & 2.3 \\
CogVLM2-19B & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
idefics2-8B & 0.0 & 0.0 & 1.9 & 4.1 & 0.0 & 2.9 & 0.0 & 4.1 & 1.0 & 0.0 & 3.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
idefics3-8B & 0.0 & 2.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.3 & 0.0 & 7.1 & 0.0 & 2.4 & 0.0 \\
Phi3V & 0.0 & 0.0 & 1.9 & 0.0 & 1.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Phi3.5V & 0.0 & 0.0 & 1.9 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.0 & 0.0 & 3.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
InternVL2-2B & 1.9 & 25.6 & 37.0 & 16.5 & 34.9 & 0.0 & 14.6 & 32.7 & 3.1 & 7.8 & 12.1 & 16.3 & 9.1 & 48.7 & 11.9 & 30.0 & 38.1 & 18.6 \\
InternVL2-8B & 20.8 & 38.5 & 44.4 & 44.3 & 44.4 & 42.9 & 39.0 & 32.7 & 32.7 & 27.5 & 6.1 & 58.1 & 23.4 & 53.8 & 16.7 & 15.0 & 47.6 & 27.9 \\
InternVL2-40B & 26.4 & 43.6 & 59.3 & 76.3 & 54.0 & 42.9 & 70.7 & 38.8 & 39.8 & 39.2 & 24.2 & 76.7 & 35.1 & 82.1 & 38.1 & 25.0 & 78.6 & 60.5 \\
XgenMM & 0.0 & 0.0 & 0.0 & 1.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Qwen2-VL & 9.4 & 35.9 & 18.5 & 40.2 & 23.8 & 22.9 & 17.1 & 8.2 & 18.4 & 25.5 & 27.3 & 14.0 & 15.6 & 51.3 & 21.4 & 25.0 & 26.2 & 27.9 \\
Qwen2.5-VL & 35.8 & 56.4 & 63.0 & 71.1 & 58.7 & 65.7 & 53.7 & 34.7 & 54.1 & 66.7 & 60.6 & 41.9 & 37.7 & 64.1 & 47.6 & 55.0 & 69.0 & 39.5 \\
GeminiPro & 20.8 & 61.5 & 29.6 & 66.0 & 39.7 & 20.0 & 51.2 & 26.5 & 34.7 & 33.3 & 36.4 & 27.9 & 24.7 & 38.5 & 26.2 & 15.0 & 54.8 & 18.6 \\
Gemini1.5Pro & 64.2 & 76.9 & 74.1 & 81.4 & 73.0 & 77.1 & 90.2 & 57.1 & 81.6 & 66.7 & 75.8 & 86.0 & 77.9 & 89.7 & 81.0 & 75.0 & 83.3 & 53.5 \\
GPT4V & 79.2 & 94.9 & 81.5 & 80.4 & 77.8 & 88.6 & 87.8 & 77.6 & 82.7 & 82.4 & 87.9 & 88.4 & 77.9 & 92.3 & 92.9 & 85.0 & 95.2 & 86.0 \\
GPT4o-mini & 50.9 & 89.7 & 57.4 & 82.5 & 55.6 & 65.7 & 75.6 & 57.1 & 66.3 & 54.9 & 72.7 & 76.7 & 70.1 & 82.1 & 59.5 & 70.0 & 78.6 & 58.1 \\
GPT4o & 60.4 & 79.5 & 68.5 & 82.5 & 63.5 & 68.6 & 80.5 & 61.2 & 67.3 & 60.8 & 66.7 & 65.1 & 57.1 & 84.6 & 76.2 & 80.0 & 85.7 & 65.1 \\
\multicolumn{2}{@{}l}{\textbf{Standard Acc.}}\\
LLaVA1.5-13b & 90.6 & 59.0 & 88.9 & 80.4 & 74.6 & 42.9 & 95.1 & 83.7 & 94.9 & 68.6 & 84.8 & 41.9 & 45.5 & 61.5 & 26.2 & 35.0 & 88.1 & 16.3 \\
LLaVA-NeXT-13B & 88.7 & 59.0 & 81.5 & 83.5 & 66.7 & 31.4 & 100.0 & 75.5 & 95.9 & 84.3 & 87.9 & 55.8 & 49.4 & 69.2 & 19.0 & 50.0 & 59.5 & 20.9 \\
LLaVA-NeXT-34B & 69.8 & 56.4 & 72.2 & 77.3 & 65.1 & 17.1 & 85.4 & 61.2 & 95.9 & 72.5 & 97.0 & 83.7 & 58.4 & 76.9 & 33.3 & 40.0 & 61.9 & 53.5 \\
LLaVA-OV-0.5B & 88.7 & 5.1 & 63.0 & 58.8 & 61.9 & 11.4 & 92.7 & 73.5 & 94.9 & 47.1 & 84.8 & 37.2 & 33.8 & 61.5 & 2.4 & 35.0 & 73.8 & 7.0 \\
LLaVA-OV-7B & 100.0 & 46.2 & 96.3 & 86.6 & 87.3 & 60.0 & 97.6 & 81.6 & 98.0 & 90.2 & 97.0 & 83.7 & 63.6 & 89.7 & 52.4 & 75.0 & 92.9 & 44.2 \\
CogVLM-17B & 86.8 & 41.0 & 74.1 & 85.6 & 77.8 & 14.3 & 97.6 & 75.5 & 95.9 & 84.3 & 75.8 & 58.1 & 29.9 & 71.8 & 28.6 & 20.0 & 88.1 & 7.0 \\
CogVLM2-19B & 94.3 & 66.7 & 90.7 & 92.8 & 85.7 & 42.9 & 100.0 & 83.7 & 96.9 & 90.2 & 100.0 & 79.1 & 57.1 & 82.1 & 54.8 & 70.0 & 85.7 & 30.2 \\
idefics2-8B & 96.2 & 64.1 & 94.4 & 88.7 & 82.5 & 51.4 & 100.0 & 75.5 & 95.9 & 84.3 & 87.9 & 79.1 & 48.1 & 61.5 & 42.9 & 65.0 & 88.1 & 27.9 \\
idefics3-8B & 90.6 & 64.1 & 90.7 & 83.5 & 82.5 & 45.7 & 92.7 & 79.6 & 95.9 & 84.3 & 100.0 & 74.4 & 49.4 & 69.2 & 45.2 & 65.0 & 88.1 & 32.6 \\
Phi3V & 83.0 & 74.4 & 88.9 & 81.4 & 81.0 & 31.4 & 100.0 & 83.7 & 96.9 & 86.3 & 93.9 & 60.5 & 59.7 & 79.5 & 54.8 & 80.0 & 85.7 & 46.5 \\
Phi3.5V & 83.0 & 74.4 & 87.0 & 79.4 & 79.4 & 40.0 & 100.0 & 79.6 & 99.0 & 92.2 & 87.9 & 69.8 & 51.9 & 74.4 & 52.4 & 60.0 & 88.1 & 51.2 \\
InternVL2-2B & 94.3 & 35.9 & 87.0 & 75.3 & 66.7 & 34.3 & 92.7 & 81.6 & 98.0 & 78.4 & 87.9 & 32.6 & 57.1 & 87.2 & 31.0 & 80.0 & 90.5 & 32.6 \\
InternVL2-8B & 90.6 & 74.4 & 92.6 & 85.6 & 74.6 & 40.0 & 95.1 & 83.7 & 96.9 & 82.4 & 87.9 & 69.8 & 54.5 & 87.2 & 50.0 & 75.0 & 90.5 & 53.5 \\
InternVL2-40B & 92.5 & 71.8 & 94.4 & 93.8 & 87.3 & 40.0 & 97.6 & 83.7 & 95.9 & 88.2 & 87.9 & 95.3 & 64.9 & 92.3 & 59.5 & 70.0 & 85.7 & 60.5 \\
XgenMM & 90.6 & 76.9 & 94.4 & 90.7 & 87.3 & 48.6 & 97.6 & 83.7 & 95.9 & 90.2 & 90.9 & 60.5 & 64.9 & 76.9 & 35.7 & 70.0 & 90.5 & 27.9 \\
Qwen2-VL & 90.6 & 66.7 & 92.6 & 94.8 & 79.4 & 37.1 & 100.0 & 77.6 & 95.9 & 86.3 & 90.9 & 76.7 & 57.1 & 84.6 & 45.2 & 45.0 & 90.5 & 53.5 \\
Qwen2.5-VL & 90.6 & 71.8 & 92.6 & 95.9 & 85.7 & 48.6 & 97.6 & 79.6 & 96.9 & 90.2 & 90.9 & 74.4 & 62.3 & 97.4 & 50.0 & 45.0 & 88.1 & 74.4 \\
GeminiPro & 86.8 & 25.6 & 72.2 & 86.6 & 77.8 & 28.6 & 95.1 & 75.5 & 92.9 & 68.6 & 87.9 & 62.8 & 24.7 & 71.8 & 38.1 & 15.0 & 71.4 & 46.5 \\
Gemini1.5Pro & 73.6 & 56.4 & 77.8 & 90.7 & 79.4 & 37.1 & 90.2 & 73.5 & 90.8 & 82.4 & 81.8 & 90.7 & 33.8 & 97.4 & 42.9 & 35.0 & 64.3 & 69.8 \\
GPT4V & 88.7 & 46.2 & 81.5 & 55.7 & 81.0 & 25.7 & 95.1 & 79.6 & 96.9 & 92.2 & 93.9 & 95.3 & 39.0 & 89.7 & 26.2 & 20.0 & 59.5 & 69.8 \\
GPT4o-mini & 92.5 & 38.5 & 79.6 & 55.7 & 85.7 & 25.7 & 97.6 & 77.6 & 95.9 & 84.3 & 87.9 & 86.0 & 36.4 & 92.3 & 35.7 & 25.0 & 45.2 & 72.1 \\
GPT4o & 94.3 & 64.1 & 88.9 & 56.7 & 87.3 & 54.3 & 100.0 & 75.5 & 99.0 & 84.3 & 90.9 & 100.0 & 48.1 & 94.9 & 59.5 & 30.0 & 83.3 & 76.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \#1 & \#2 & \#3 & \#4 & \#5 & \#6 & \#7 & \#8 & \#9 & \#10 & \#11 & \#12 & \#13 & \#14 & \#15 & \#16 & \#17 & \#18 \\
\midrule
\multicolumn{2}{@{}l}{\textbf{Dual Acc.}}\\
LLaVA1.5-13b & 35.8 & 41.0 & 64.8 & 58.8 & 49.2 & 25.7 & 78.0 & 59.2 & 57.1 & 52.9 & 42.4 & 39.5 & 32.5 & 41.0 & 19.0 & 20.0 & 61.9 & 4.7 \\
LLaVA-NeXT-13B & 28.3 & 12.8 & 20.4 & 34.0 & 25.4 & 17.1 & 43.9 & 46.9 & 37.8 & 43.1 & 33.3 & 27.9 & 19.5 & 33.3 & 14.3 & 20.0 & 54.8 & 4.7 \\
LLaVA-NeXT-34B & 32.1 & 10.3 & 24.1 & 16.5 & 34.9 & 14.3 & 12.2 & 12.2 & 38.8 & 33.3 & 36.4 & 37.2 & 13.0 & 20.5 & 21.4 & 15.0 & 7.1 & 9.3 \\
LLaVA-OV-0.5B & 22.6 & 0.0 & 7.4 & 11.3 & 15.9 & 8.6 & 14.6 & 2.0 & 26.5 & 9.8 & 33.3 & 0.0 & 10.4 & 2.6 & 0.0 & 10.0 & 14.3 & 0.0 \\
LLaVA-OV-7B & 58.5 & 12.8 & 40.7 & 41.2 & 31.7 & 28.6 & 51.2 & 28.6 & 44.9 & 49.0 & 33.3 & 41.9 & 23.4 & 30.8 & 28.6 & 30.0 & 47.6 & 25.6 \\
CogVLM & 20.8 & 2.6 & 18.5 & 22.7 & 25.4 & 20.0 & 22.0 & 28.6 & 18.4 & 25.5 & 21.2 & 16.3 & 5.2 & 17.9 & 2.4 & 5.0 & 47.6 & 0.0 \\
CogVLM2-19B & 52.8 & 48.7 & 59.3 & 59.8 & 60.3 & 22.9 & 61.0 & 49.0 & 57.1 & 58.8 & 78.8 & 65.1 & 37.7 & 51.3 & 23.8 & 35.0 & 73.8 & 11.6 \\
idefics2-8B & 60.4 & 41.0 & 59.3 & 28.9 & 52.4 & 20.0 & 46.3 & 34.7 & 52.0 & 51.0 & 45.5 & 46.5 & 18.2 & 30.8 & 7.1 & 35.0 & 69.0 & 7.0 \\
idefics3-8B & 58.5 & 61.5 & 61.1 & 50.5 & 61.9 & 37.1 & 46.3 & 49.0 & 52.0 & 56.9 & 51.5 & 58.1 & 39.0 & 46.2 & 26.2 & 60.0 & 73.8 & 18.6 \\
Phi3V & 45.3 & 46.2 & 55.6 & 49.5 & 55.6 & 17.1 & 46.3 & 44.9 & 61.2 & 52.9 & 57.6 & 51.2 & 32.5 & 53.8 & 21.4 & 45.0 & 59.5 & 18.6 \\
Phi3.5V & 22.6 & 41.0 & 31.5 & 13.4 & 22.2 & 11.4 & 29.3 & 14.3 & 34.7 & 27.5 & 24.2 & 32.6 & 11.7 & 25.6 & 23.8 & 10.0 & 28.6 & 27.9 \\
InternVLM2-2B & 50.9 & 33.3 & 72.2 & 53.6 & 50.8 & 22.9 & 70.7 & 46.9 & 73.5 & 45.1 & 57.6 & 30.2 & 40.3 & 43.6 & 33.3 & 75.0 & 71.4 & 18.6 \\
InternVLM2-8B & 67.9 & 43.6 & 81.5 & 82.5 & 73.0 & 45.7 & 82.9 & 49.0 & 82.7 & 74.5 & 75.8 & 67.4 & 59.7 & 53.8 & 26.2 & 60.0 & 73.8 & 41.9 \\
InternVLM2-40B & 69.8 & 61.5 & 70.4 & 73.2 & 60.3 & 40.0 & 61.0 & 53.1 & 69.4 & 64.7 & 57.6 & 65.1 & 42.9 & 61.5 & 28.6 & 55.0 & 76.2 & 39.5 \\
XgenMM & 49.1 & 79.5 & 57.4 & 58.8 & 58.7 & 28.6 & 61.0 & 46.9 & 63.3 & 62.7 & 66.7 & 53.5 & 39.0 & 56.4 & 19.0 & 45.0 & 57.1 & 16.3 \\
Qwen2-VL & 60.4 & 53.8 & 51.9 & 52.6 & 44.4 & 28.6 & 56.1 & 42.9 & 58.2 & 60.8 & 54.5 & 58.1 & 32.5 & 53.8 & 28.6 & 45.0 & 73.8 & 37.2 \\
Qwen2.5-VL & 67.9 & 76.9 & 75.9 & 81.4 & 76.2 & 48.6 & 70.7 & 71.4 & 80.6 & 82.4 & 75.8 & 58.1 & 51.9 & 74.4 & 42.9 & 45.0 & 88.1 & 55.8 \\
GeminiPro & 54.7 & 25.6 & 51.9 & 64.9 & 52.4 & 28.6 & 65.9 & 51.0 & 70.4 & 64.7 & 66.7 & 46.5 & 14.3 & 53.8 & 26.2 & 10.0 & 57.1 & 18.6 \\
Gemini1.5Pro & 60.4 & 41.0 & 63.0 & 82.5 & 74.6 & 40.0 & 85.4 & 73.5 & 82.7 & 70.6 & 57.6 & 81.4 & 29.9 & 94.9 & 35.7 & 25.0 & 69.0 & 72.1 \\
GPT4V & 79.2 & 30.8 & 64.8 & 74.2 & 73.0 & 20.0 & 87.8 & 63.3 & 92.9 & 80.4 & 93.9 & 76.7 & 26.0 & 84.6 & 26.2 & 25.0 & 69.0 & 65.1 \\
GPT4o-mini & 75.5 & 48.7 & 61.1 & 66.0 & 77.8 & 34.3 & 78.0 & 67.3 & 82.7 & 78.4 & 81.8 & 69.8 & 24.7 & 79.5 & 28.6 & 15.0 & 61.9 & 65.1 \\
GPT4o & 79.2 & 61.5 & 75.9 & 52.6 & 76.2 & 45.7 & 82.9 & 55.1 & 84.7 & 80.4 & 78.8 & 86.0 & 41.6 & 84.6 & 59.5 & 30.0 & 76.2 & 81.4 \\
\multicolumn{2}{@{}l}{\textbf{UPD Acc.}}\\
LLaVA1.5-13b & 58.5 & 66.7 & 72.2 & 74.2 & 65.1 & 42.9 & 78.0 & 73.5 & 60.2 & 66.7 & 48.5 & 86.0 & 63.6 & 66.7 & 71.4 & 65.0 & 73.8 & 62.8 \\
LLaVA-NeXT-13B & 35.8 & 15.4 & 24.1 & 43.3 & 34.9 & 28.6 & 43.9 & 59.2 & 38.8 & 54.9 & 33.3 & 48.8 & 31.2 & 35.9 & 42.9 & 40.0 & 57.1 & 30.2 \\
LLaVA-NeXT-34B & 35.8 & 12.8 & 29.6 & 20.6 & 44.4 & 22.9 & 14.6 & 16.3 & 39.8 & 33.3 & 36.4 & 46.5 & 18.2 & 25.6 & 47.6 & 35.0 & 7.1 & 18.6 \\
LLaVA-OV-0.5B & 22.6 & 5.1 & 9.3 & 17.5 & 22.2 & 17.1 & 14.6 & 6.1 & 26.5 & 13.7 & 33.3 & 2.3 & 19.5 & 2.6 & 7.1 & 15.0 & 14.3 & 0.0 \\
LLaVA-OV-7B & 60.4 & 53.8 & 42.6 & 50.5 & 39.7 & 48.6 & 51.2 & 40.8 & 45.9 & 52.9 & 36.4 & 51.2 & 42.9 & 30.8 & 61.9 & 55.0 & 50.0 & 39.5 \\
CogVLM & 20.8 & 5.1 & 25.9 & 23.7 & 38.1 & 31.4 & 22.0 & 34.7 & 19.4 & 27.5 & 24.2 & 25.6 & 28.6 & 17.9 & 19.0 & 25.0 & 52.4 & 0.0 \\
CogVLM2-19B & 56.6 & 64.1 & 63.0 & 66.0 & 74.6 & 40.0 & 61.0 & 65.3 & 59.2 & 66.7 & 78.8 & 79.1 & 67.5 & 51.3 & 52.4 & 45.0 & 83.3 & 60.5 \\
idefics2-8B & 67.9 & 69.2 & 66.7 & 33.0 & 68.3 & 34.3 & 51.2 & 51.0 & 57.1 & 66.7 & 63.6 & 67.4 & 58.4 & 48.7 & 54.8 & 60.0 & 81.0 & 44.2 \\
idefics3-8B & 64.2 & 87.2 & 66.7 & 61.9 & 74.6 & 85.7 & 53.7 & 67.3 & 58.2 & 70.6 & 57.6 & 76.7 & 75.3 & 51.3 & 66.7 & 80.0 & 81.0 & 74.4 \\
Phi3V & 56.6 & 64.1 & 61.1 & 63.9 & 68.3 & 34.3 & 46.3 & 59.2 & 64.3 & 68.6 & 63.6 & 81.4 & 61.0 & 64.1 & 52.4 & 60.0 & 66.7 & 86.0 \\
Phi3.5V & 24.5 & 53.8 & 33.3 & 19.6 & 31.7 & 14.3 & 29.3 & 22.4 & 34.7 & 29.4 & 27.3 & 44.2 & 24.7 & 30.8 & 54.8 & 15.0 & 33.3 & 44.2 \\
InternVLM2-2B & 52.8 & 82.1 & 77.8 & 66.0 & 69.8 & 71.4 & 70.7 & 63.3 & 75.5 & 62.7 & 66.7 & 79.1 & 70.1 & 56.4 & 71.4 & 95.0 & 81.0 & 79.1 \\
InternVLM2-8B & 83.0 & 76.9 & 85.2 & 88.7 & 87.3 & 77.1 & 82.9 & 65.3 & 85.7 & 86.3 & 84.8 & 83.7 & 87.0 & 61.5 & 52.4 & 90.0 & 78.6 & 76.7 \\
InternVLM2-40B & 73.6 & 76.9 & 72.2 & 76.3 & 71.4 & 65.7 & 61.0 & 69.4 & 72.4 & 70.6 & 63.6 & 79.1 & 53.2 & 64.1 & 54.8 & 70.0 & 76.2 & 67.4 \\
XgenMM & 56.6 & 92.3 & 61.1 & 67.0 & 68.3 & 45.7 & 65.9 & 63.3 & 65.3 & 70.6 & 72.7 & 83.7 & 67.5 & 64.1 & 69.0 & 75.0 & 66.7 & 67.4 \\
Qwen2-VL & 66.0 & 69.2 & 57.4 & 56.7 & 55.6 & 57.1 & 56.1 & 53.1 & 61.2 & 64.7 & 63.6 & 79.1 & 50.6 & 59.0 & 59.5 & 75.0 & 76.2 & 74.4 \\
Qwen2.5-VL & 81.1 & 92.3 & 77.8 & 85.6 & 88.9 & 88.6 & 73.2 & 87.8 & 82.7 & 90.2 & 81.8 & 90.7 & 84.4 & 84.6 & 92.9 & 95.0 & 92.9 & 90.7 \\
GeminiPro & 60.4 & 59.0 & 70.4 & 73.2 & 74.6 & 51.4 & 68.3 & 73.5 & 73.5 & 86.3 & 81.8 & 69.8 & 53.2 & 59.0 & 59.5 & 50.0 & 71.4 & 32.6 \\
Gemini1.5Pro & 88.7 & 84.6 & 92.6 & 92.8 & 98.4 & 94.3 & 92.7 & 91.8 & 96.9 & 94.1 & 87.9 & 93.0 & 97.4 & 97.4 & 90.5 & 95.0 & 97.6 & 93.0 \\
GPT4V & 96.2 & 97.4 & 90.7 & 92.8 & 90.5 & 91.4 & 92.7 & 91.8 & 95.9 & 96.1 & 97.0 & 90.7 & 93.5 & 94.9 & 95.2 & 100.0 & 95.2 & 95.3 \\
GPT4o-mini & 90.6 & 92.3 & 85.2 & 88.7 & 96.8 & 85.7 & 78.0 & 89.8 & 88.8 & 94.1 & 97.0 & 88.4 & 89.6 & 87.2 & 83.3 & 95.0 & 97.6 & 93.0 \\
GPT4o & 86.8 & 94.9 & 90.7 & 93.8 & 92.1 & 82.9 & 85.4 & 83.7 & 87.8 & 90.2 & 90.9 & 88.4 & 87.0 & 84.6 & 95.2 & 95.0 & 92.9 & 90.7 \\
\multicolumn{2}{@{}l}{\textbf{Standard Acc.}}\\
LLaVA1.5-13b & 64.2 & 61.5 & 88.9 & 77.3 & 73.0 & 45.7 & 92.7 & 85.7 & 94.9 & 72.5 & 84.8 & 48.8 & 44.2 & 59.0 & 21.4 & 35.0 & 88.1 & 11.6 \\
LLaVA-NeXT-13B & 83.0 & 61.5 & 83.3 & 81.4 & 74.6 & 48.6 & 97.6 & 81.6 & 95.9 & 86.3 & 90.9 & 60.5 & 48.1 & 66.7 & 31.0 & 50.0 & 92.9 & 25.6 \\
LLaVA-NeXT-34B & 86.8 & 74.4 & 87.0 & 84.5 & 82.5 & 54.3 & 97.6 & 83.7 & 96.9 & 94.1 & 93.9 & 86.0 & 57.1 & 79.5 & 45.2 & 45.0 & 95.2 & 58.1 \\
LLaVA-OV-0.5B & 88.7 & 0.0 & 77.8 & 70.1 & 74.6 & 14.3 & 97.6 & 83.7 & 98.0 & 70.6 & 90.9 & 39.5 & 44.2 & 69.2 & 9.5 & 35.0 & 88.1 & 7.0 \\
LLaVA-OV-7B & 98.1 & 43.6 & 96.3 & 88.7 & 87.3 & 54.3 & 97.6 & 81.6 & 98.0 & 90.2 & 97.0 & 81.4 & 62.3 & 92.3 & 52.4 & 75.0 & 92.9 & 55.8 \\
CogVLM & 88.7 & 56.4 & 77.8 & 85.6 & 76.2 & 37.1 & 97.6 & 77.6 & 93.9 & 84.3 & 75.8 & 53.5 & 16.9 & 71.8 & 19.0 & 15.0 & 88.1 & 4.7 \\
CogVLM2-19B & 94.3 & 69.2 & 92.6 & 90.7 & 85.7 & 42.9 & 100.0 & 81.6 & 95.9 & 90.2 & 100.0 & 79.1 & 53.2 & 82.1 & 54.8 & 70.0 & 85.7 & 30.2 \\
idefics2-8B & 86.8 & 53.8 & 87.0 & 85.6 & 81.0 & 51.4 & 90.2 & 77.6 & 90.8 & 80.4 & 75.8 & 74.4 & 44.2 & 56.4 & 19.0 & 55.0 & 83.3 & 27.9 \\
idefics3-8B & 90.6 & 66.7 & 92.6 & 83.5 & 87.3 & 42.9 & 90.2 & 77.6 & 89.8 & 80.4 & 87.9 & 74.4 & 50.6 & 71.8 & 42.9 & 75.0 & 92.9 & 27.9 \\
Phi3V & 77.4 & 71.8 & 88.9 & 81.4 & 79.4 & 28.6 & 100.0 & 81.6 & 95.9 & 82.4 & 90.9 & 58.1 & 57.1 & 76.9 & 50.0 & 80.0 & 88.1 & 27.9 \\
Phi3.5V & 83.0 & 74.4 & 90.7 & 75.3 & 79.4 & 48.6 & 100.0 & 81.6 & 99.0 & 92.2 & 87.9 & 62.8 & 51.9 & 74.4 & 47.6 & 65.0 & 88.1 & 51.2 \\
InternVLM2-2B & 94.3 & 38.5 & 92.6 & 81.4 & 71.4 & 37.1 & 97.6 & 81.6 & 98.0 & 74.5 & 87.9 & 41.9 & 61.0 & 76.9 & 52.4 & 75.0 & 90.5 & 30.2 \\
InternVLM2-8B & 81.1 & 61.5 & 94.4 & 91.8 & 85.7 & 54.3 & 97.6 & 83.7 & 95.9 & 86.3 & 90.9 & 74.4 & 70.1 & 87.2 & 54.8 & 70.0 & 90.5 & 58.1 \\
InternVLM2-40B & 94.3 & 82.1 & 96.3 & 96.9 & 88.9 & 60.0 & 100.0 & 81.6 & 96.9 & 90.2 & 93.9 & 86.0 & 76.6 & 94.9 & 61.9 & 80.0 & 95.2 & 65.1 \\
XgenMM & 84.9 & 84.6 & 90.7 & 88.7 & 87.3 & 45.7 & 92.7 & 83.7 & 95.9 & 88.2 & 84.8 & 58.1 & 64.9 & 79.5 & 45.2 & 65.0 & 88.1 & 27.9 \\
Qwen2-VL & 90.6 & 69.2 & 92.6 & 93.8 & 81.0 & 51.4 & 100.0 & 81.6 & 96.9 & 94.1 & 87.9 & 76.7 & 63.6 & 82.1 & 38.1 & 55.0 & 95.2 & 48.8 \\
Qwen2.5-VL & 86.8 & 82.1 & 96.3 & 95.9 & 87.3 & 54.3 & 97.6 & 83.7 & 98.0 & 92.2 & 93.9 & 67.4 & 61.0 & 89.7 & 47.6 & 50.0 & 95.2 & 62.8 \\
GeminiPro & 90.6 & 35.9 & 64.8 & 88.7 & 74.6 & 37.1 & 97.6 & 71.4 & 92.9 & 72.5 & 84.8 & 62.8 & 28.6 & 76.9 & 40.5 & 20.0 & 83.3 & 53.5 \\
Gemini1.5Pro & 69.8 & 48.7 & 68.5 & 89.7 & 76.2 & 42.9 & 92.7 & 77.6 & 84.7 & 74.5 & 66.7 & 88.4 & 31.2 & 94.9 & 38.1 & 25.0 & 71.4 & 74.4 \\
GPT4V & 81.1 & 33.3 & 70.4 & 80.4 & 81.0 & 25.7 & 95.1 & 71.4 & 95.9 & 84.3 & 97.0 & 83.7 & 27.3 & 89.7 & 28.6 & 25.0 & 73.8 & 65.1 \\
GPT4o-mini & 83.0 & 53.8 & 72.2 & 77.3 & 81.0 & 40.0 & 100.0 & 77.6 & 92.9 & 84.3 & 84.8 & 76.7 & 28.6 & 92.3 & 31.0 & 20.0 & 64.3 & 65.1 \\
GPT4o & 92.5 & 64.1 & 83.3 & 57.7 & 82.5 & 51.4 & 97.6 & 69.4 & 96.9 & 88.2 & 87.9 & 95.3 & 44.2 & 97.4 & 61.9 & 35.0 & 83.3 & 86.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \#1 & \#2 & \#3 & \#4 & \#5 & \#6 & \#7 & \#8 & \#9 & \#10 & \#11 & \#12 & \#13 & \#14 & \#15 & \#16 & \#17 & \#18 \\
 
\midrule
\multicolumn{2}{@{}l}{\textbf{Dual Acc.}}\\
LLaVA1.5-13b & 39.6 & 51.3 & 68.5 & 57.7 & 63.5 & 31.4 & 78.0 & 65.3 & 69.4 & 56.9 & 60.6 & 41.9 & 33.8 & 51.3 & 19.0 & 20.0 & 78.6 & 7.0 \\
LLaVA-NeXT-13B & 62.3 & 56.4 & 59.3 & 64.9 & 58.7 & 22.9 & 78.0 & 63.3 & 80.6 & 78.4 & 69.7 & 53.5 & 39.0 & 59.0 & 16.7 & 35.0 & 45.2 & 11.6 \\
LLaVA-NeXT-34B & 45.3 & 46.2 & 81.5 & 59.8 & 71.4 & 17.1 & 75.6 & 73.5 & 82.7 & 80.4 & 66.7 & 74.4 & 51.9 & 71.8 & 16.7 & 45.0 & 88.1 & 20.9 \\
LLaVA-OV-0.5B & 1.9 & 0.0 & 7.4 & 8.2 & 7.9 & 0.0 & 0.0 & 6.1 & 5.1 & 7.8 & 6.1 & 0.0 & 0.0 & 7.7 & 0.0 & 0.0 & 0.0 & 0.0 \\
LLaVA-OV-7B & 41.5 & 12.8 & 14.8 & 32.0 & 27.0 & 28.6 & 12.2 & 16.3 & 45.9 & 23.5 & 24.2 & 39.5 & 9.1 & 25.6 & 35.7 & 10.0 & 38.1 & 25.6 \\
CogVLM & 0.0 & 0.0 & 11.1 & 7.2 & 7.9 & 0.0 & 0.0 & 0.0 & 9.2 & 5.9 & 6.1 & 7.0 & 0.0 & 12.8 & 0.0 & 0.0 & 0.0 & 0.0 \\
CogVLM2-19B & 50.9 & 43.6 & 61.1 & 69.1 & 71.4 & 28.6 & 70.7 & 59.2 & 72.4 & 74.5 & 72.7 & 72.1 & 39.0 & 64.1 & 23.8 & 50.0 & 81.0 & 11.6 \\
idefics2-8B & 47.2 & 46.2 & 66.7 & 40.2 & 61.9 & 25.7 & 56.1 & 49.0 & 54.1 & 60.8 & 54.5 & 55.8 & 27.3 & 33.3 & 11.9 & 30.0 & 61.9 & 11.6 \\
idefics3-8B & 66.0 & 61.5 & 68.5 & 50.5 & 63.5 & 37.1 & 58.5 & 53.1 & 60.2 & 60.8 & 72.7 & 44.2 & 42.9 & 48.7 & 21.4 & 40.0 & 61.9 & 9.3 \\
Phi3V & 45.3 & 56.4 & 57.4 & 55.7 & 54.0 & 17.1 & 58.5 & 42.9 & 60.2 & 60.8 & 57.6 & 46.5 & 39.0 & 53.8 & 21.4 & 35.0 & 66.7 & 23.3 \\
Phi3.5V & 37.7 & 51.3 & 35.2 & 30.9 & 36.5 & 22.9 & 31.7 & 22.4 & 45.9 & 47.1 & 39.4 & 34.9 & 13.0 & 25.6 & 21.4 & 10.0 & 50.0 & 27.9 \\
InternVLM2-2B & 1.9 & 15.4 & 25.9 & 26.8 & 41.3 & 17.1 & 12.2 & 4.1 & 12.2 & 11.8 & 15.2 & 20.9 & 15.6 & 33.3 & 9.5 & 10.0 & 21.4 & 14.0 \\
InternVLM2-8B & 64.2 & 48.7 & 72.2 & 69.1 & 61.9 & 45.7 & 68.3 & 42.9 & 67.3 & 54.9 & 60.6 & 60.5 & 45.5 & 46.2 & 35.7 & 45.0 & 73.8 & 18.6 \\
InternVLM2-40B & 77.4 & 69.2 & 88.9 & 94.8 & 74.6 & 8.6 & 95.1 & 73.5 & 94.9 & 76.5 & 84.8 & 79.1 & 64.9 & 89.7 & 42.9 & 60.0 & 78.6 & 48.8 \\
XgenMM & 50.9 & 53.8 & 38.9 & 46.4 & 50.8 & 25.7 & 43.9 & 38.8 & 46.9 & 52.9 & 54.5 & 41.9 & 32.5 & 51.3 & 21.4 & 50.0 & 47.6 & 14.0 \\
Qwen2-VL & 71.7 & 51.3 & 72.2 & 71.1 & 66.7 & 45.7 & 73.2 & 51.0 & 75.5 & 68.6 & 75.8 & 76.7 & 54.5 & 69.2 & 33.3 & 55.0 & 83.3 & 30.2 \\
Qwen2.5-VL & 66.0 & 69.2 & 77.8 & 83.5 & 79.4 & 34.3 & 80.5 & 63.3 & 82.7 & 78.4 & 75.8 & 69.8 & 59.7 & 84.6 & 38.1 & 55.0 & 81.0 & 46.5 \\
GeminiPro & 58.5 & 33.3 & 48.1 & 75.3 & 58.7 & 20.0 & 82.9 & 59.2 & 70.4 & 58.8 & 63.6 & 53.5 & 13.0 & 51.3 & 23.8 & 20.0 & 64.3 & 34.9 \\
Gemini1.5Pro & 45.3 & 35.9 & 63.0 & 83.5 & 73.0 & 40.0 & 90.2 & 71.4 & 71.4 & 68.6 & 51.5 & 86.0 & 24.7 & 87.2 & 26.2 & 10.0 & 61.9 & 46.5 \\
GPT4V & 67.9 & 41.0 & 55.6 & 59.8 & 63.5 & 20.0 & 90.2 & 63.3 & 91.8 & 72.5 & 90.9 & 58.1 & 19.5 & 89.7 & 33.3 & 15.0 & 69.0 & 60.5 \\
GPT4o-mini & 71.7 & 46.2 & 53.7 & 48.5 & 77.8 & 11.4 & 82.9 & 67.3 & 80.6 & 70.6 & 75.8 & 79.1 & 15.6 & 89.7 & 23.8 & 15.0 & 26.2 & 60.5 \\
GPT4o & 79.2 & 61.5 & 75.9 & 48.5 & 81.0 & 28.6 & 85.4 & 65.3 & 88.8 & 76.5 & 81.8 & 86.0 & 31.2 & 94.9 & 52.4 & 30.0 & 73.8 & 76.7 \\
\multicolumn{2}{@{}l}{\textbf{UPD Acc.}}\\
LLaVA1.5-13b & 73.6 & 74.4 & 74.1 & 72.2 & 84.1 & 77.1 & 85.4 & 79.6 & 74.5 & 76.5 & 75.8 & 95.3 & 87.0 & 82.1 & 81.0 & 85.0 & 95.2 & 86.0 \\
LLaVA-NeXT-13B & 90.6 & 87.2 & 72.2 & 83.5 & 90.5 & 94.3 & 87.8 & 87.8 & 86.7 & 96.1 & 84.8 & 97.7 & 87.0 & 69.2 & 76.2 & 70.0 & 95.2 & 48.8 \\
LLaVA-NeXT-34B & 94.3 & 100.0 & 100.0 & 97.9 & 98.4 & 97.1 & 97.6 & 98.0 & 94.9 & 100.0 & 97.0 & 97.7 & 94.8 & 94.9 & 97.6 & 100.0 & 97.6 & 97.7 \\
LLaVA-OV-0.5B & 1.9 & 0.0 & 9.3 & 8.2 & 9.5 & 0.0 & 0.0 & 8.2 & 6.1 & 7.8 & 6.1 & 0.0 & 2.6 & 7.7 & 2.4 & 5.0 & 0.0 & 2.3 \\
LLaVA-OV-7B & 41.5 & 48.7 & 14.8 & 38.1 & 33.3 & 54.3 & 12.2 & 28.6 & 46.9 & 25.5 & 24.2 & 44.2 & 13.0 & 25.6 & 64.3 & 25.0 & 42.9 & 62.8 \\
CogVLM & 92.5 & 92.3 & 92.6 & 97.9 & 96.8 & 85.7 & 97.6 & 98.0 & 93.9 & 100.0 & 100.0 & 95.3 & 89.6 & 97.4 & 71.4 & 80.0 & 97.6 & 62.8 \\
CogVLM2-19B & 71.7 & 64.1 & 70.4 & 77.3 & 85.7 & 48.6 & 70.7 & 79.6 & 78.6 & 86.3 & 75.8 & 83.7 & 68.8 & 69.2 & 59.5 & 65.0 & 90.5 & 67.4 \\
idefics2-8B & 71.7 & 74.4 & 70.4 & 45.4 & 77.8 & 54.3 & 58.5 & 65.3 & 55.1 & 72.5 & 69.7 & 74.4 & 67.5 & 41.0 & 45.2 & 55.0 & 76.2 & 37.2 \\
idefics3-8B & 73.6 & 82.1 & 68.5 & 59.8 & 73.0 & 77.1 & 58.5 & 71.4 & 64.3 & 74.5 & 72.7 & 62.8 & 83.1 & 51.3 & 64.3 & 70.0 & 69.0 & 46.5 \\
Phi3V & 64.2 & 74.4 & 63.0 & 68.0 & 69.8 & 68.6 & 58.5 & 63.3 & 63.3 & 72.5 & 66.7 & 83.7 & 66.2 & 66.7 & 64.3 & 55.0 & 78.6 & 81.4 \\
Phi3.5V & 49.1 & 66.7 & 37.0 & 49.5 & 49.2 & 45.7 & 31.7 & 38.8 & 45.9 & 52.9 & 48.5 & 51.2 & 31.2 & 38.5 & 52.4 & 30.0 & 57.1 & 62.8 \\
InternVLM2-2B & 1.9 & 25.6 & 25.9 & 32.0 & 49.2 & 40.0 & 12.2 & 4.1 & 12.2 & 23.5 & 18.2 & 37.2 & 20.8 & 46.2 & 54.8 & 20.0 & 23.8 & 41.9 \\
InternVLM2-8B & 67.9 & 59.0 & 74.1 & 72.2 & 81.0 & 85.7 & 70.7 & 59.2 & 68.4 & 64.7 & 63.6 & 76.7 & 66.2 & 46.2 & 54.8 & 65.0 & 76.2 & 27.9 \\
InternVLM2-40B & 100.0 & 94.9 & 98.1 & 100.0 & 96.8 & 94.3 & 100.0 & 98.0 & 99.0 & 100.0 & 97.0 & 100.0 & 96.1 & 97.4 & 83.3 & 85.0 & 100.0 & 79.1 \\
XgenMM & 54.7 & 69.2 & 40.7 & 50.5 & 60.3 & 54.3 & 43.9 & 55.1 & 49.0 & 56.9 & 57.6 & 65.1 & 53.2 & 64.1 & 61.9 & 85.0 & 54.8 & 58.1 \\
Qwen2-VL & 83.0 & 82.1 & 77.8 & 75.3 & 81.0 & 85.7 & 73.2 & 65.3 & 78.6 & 76.5 & 87.9 & 95.3 & 83.1 & 84.6 & 61.9 & 75.0 & 85.7 & 74.4 \\
Qwen2.5-VL & 83.0 & 94.9 & 88.9 & 89.7 & 93.7 & 94.3 & 87.8 & 79.6 & 85.7 & 88.2 & 81.8 & 90.7 & 88.3 & 89.7 & 85.7 & 95.0 & 95.2 & 90.7 \\
GeminiPro & 69.8 & 87.2 & 74.1 & 86.6 & 74.6 & 71.4 & 87.8 & 75.5 & 75.5 & 92.2 & 84.8 & 79.1 & 64.9 & 71.8 & 71.4 & 60.0 & 83.3 & 58.1 \\
Gemini1.5Pro & 88.7 & 94.9 & 98.1 & 96.9 & 100.0 & 94.3 & 97.6 & 93.9 & 95.9 & 88.2 & 93.9 & 97.7 & 94.8 & 100.0 & 97.6 & 90.0 & 97.6 & 88.4 \\
GPT4V & 100.0 & 97.4 & 96.3 & 97.9 & 98.4 & 100.0 & 97.6 & 95.9 & 98.0 & 98.0 & 100.0 & 100.0 & 94.8 & 100.0 & 95.2 & 100.0 & 97.6 & 97.7 \\
GPT4o-mini & 94.3 & 97.4 & 88.9 & 99.0 & 98.4 & 88.6 & 97.6 & 95.9 & 94.9 & 96.1 & 100.0 & 97.7 & 94.8 & 97.4 & 85.7 & 95.0 & 97.6 & 95.3 \\
GPT4o & 86.8 & 94.9 & 90.7 & 92.8 & 96.8 & 85.7 & 92.7 & 93.9 & 90.8 & 94.1 & 97.0 & 95.3 & 88.3 & 97.4 & 97.6 & 95.0 & 97.6 & 90.7 \\
\multicolumn{2}{@{}l}{\textbf{Standard Acc.}}\\
LLaVA1.5-13b & 58.5 & 61.5 & 88.9 & 79.4 & 73.0 & 37.1 & 87.8 & 83.7 & 93.9 & 70.6 & 81.8 & 46.5 & 41.6 & 61.5 & 21.4 & 25.0 & 83.3 & 11.6 \\
LLaVA-NeXT-13B & 67.9 & 59.0 & 75.9 & 79.4 & 63.5 & 22.9 & 87.8 & 75.5 & 92.9 & 82.4 & 75.8 & 55.8 & 44.2 & 66.7 & 16.7 & 35.0 & 47.6 & 16.3 \\
LLaVA-NeXT-34B & 50.9 & 46.2 & 81.5 & 61.9 & 73.0 & 17.1 & 78.0 & 75.5 & 87.8 & 80.4 & 69.7 & 76.7 & 54.5 & 74.4 & 19.0 & 45.0 & 90.5 & 20.9 \\
LLaVA-OV-0.5B & 81.1 & 2.6 & 72.2 & 66.0 & 61.9 & 11.4 & 92.7 & 77.6 & 95.9 & 51.0 & 84.8 & 34.9 & 20.8 & 61.5 & 2.4 & 30.0 & 66.7 & 4.7 \\
LLaVA-OV-7B & 100.0 & 41.0 & 96.3 & 87.6 & 87.3 & 48.6 & 97.6 & 81.6 & 98.0 & 90.2 & 93.9 & 81.4 & 61.0 & 87.2 & 54.8 & 75.0 & 92.9 & 41.9 \\
CogVLM & 0.0 & 0.0 & 13.0 & 7.2 & 9.5 & 0.0 & 0.0 & 0.0 & 12.2 & 5.9 & 6.1 & 7.0 & 0.0 & 12.8 & 0.0 & 0.0 & 0.0 & 0.0 \\
CogVLM2-19B & 71.7 & 64.1 & 87.0 & 88.7 & 84.1 & 42.9 & 95.1 & 75.5 & 90.8 & 88.2 & 97.0 & 83.7 & 55.8 & 79.5 & 52.4 & 70.0 & 85.7 & 25.6 \\
idefics2-8B & 69.8 & 61.5 & 90.7 & 88.7 & 82.5 & 45.7 & 97.6 & 79.6 & 94.9 & 86.3 & 78.8 & 79.1 & 44.2 & 61.5 & 42.9 & 55.0 & 81.0 & 23.3 \\
idefics3-8B & 92.5 & 69.2 & 96.3 & 84.5 & 87.3 & 45.7 & 100.0 & 81.6 & 92.9 & 84.3 & 97.0 & 72.1 & 51.9 & 71.8 & 38.1 & 70.0 & 92.9 & 30.2 \\
Phi3V & 71.7 & 71.8 & 87.0 & 80.4 & 77.8 & 22.9 & 100.0 & 79.6 & 95.9 & 84.3 & 90.9 & 53.5 & 57.1 & 76.9 & 42.9 & 75.0 & 85.7 & 37.2 \\
Phi3.5V & 77.4 & 76.9 & 87.0 & 75.3 & 76.2 & 40.0 & 100.0 & 79.6 & 98.0 & 90.2 & 87.9 & 69.8 & 46.8 & 69.2 & 50.0 & 65.0 & 88.1 & 39.5 \\
InternVLM2-2B & 92.5 & 41.0 & 92.6 & 78.4 & 76.2 & 48.6 & 100.0 & 81.6 & 99.0 & 74.5 & 87.9 & 46.5 & 59.7 & 76.9 & 28.6 & 75.0 & 92.9 & 34.9 \\
InternVLM2-8B & 88.7 & 74.4 & 96.3 & 92.8 & 81.0 & 57.1 & 97.6 & 83.7 & 96.9 & 86.3 & 87.9 & 72.1 & 68.8 & 92.3 & 61.9 & 75.0 & 92.9 & 48.8 \\
InternVLM2-40B & 77.4 & 74.4 & 90.7 & 94.8 & 76.2 & 8.6 & 95.1 & 75.5 & 94.9 & 76.5 & 87.9 & 79.1 & 67.5 & 92.3 & 59.5 & 75.0 & 78.6 & 62.8 \\
XgenMM & 88.7 & 74.4 & 92.6 & 90.7 & 87.3 & 42.9 & 95.1 & 83.7 & 95.9 & 86.3 & 93.9 & 58.1 & 64.9 & 71.8 & 38.1 & 65.0 & 88.1 & 27.9 \\
Qwen2-VL & 86.8 & 66.7 & 92.6 & 91.8 & 85.7 & 57.1 & 100.0 & 79.6 & 96.9 & 90.2 & 87.9 & 81.4 & 62.3 & 79.5 & 54.8 & 55.0 & 95.2 & 39.5 \\
Qwen2.5-VL & 83.0 & 74.4 & 85.2 & 92.8 & 85.7 & 40.0 & 92.7 & 79.6 & 95.9 & 88.2 & 93.9 & 74.4 & 62.3 & 94.9 & 50.0 & 55.0 & 85.7 & 53.5 \\
GeminiPro & 88.7 & 33.3 & 63.0 & 83.5 & 74.6 & 22.9 & 92.7 & 71.4 & 89.8 & 62.7 & 72.7 & 55.8 & 16.9 & 64.1 & 35.7 & 25.0 & 73.8 & 48.8 \\
Gemini1.5Pro & 49.1 & 38.5 & 63.0 & 86.6 & 73.0 & 42.9 & 92.7 & 73.5 & 74.5 & 72.5 & 51.5 & 86.0 & 26.0 & 87.2 & 28.6 & 10.0 & 64.3 & 53.5 \\
GPT4V & 67.9 & 41.0 & 59.3 & 61.9 & 65.1 & 20.0 & 92.7 & 65.3 & 93.9 & 74.5 & 90.9 & 58.1 & 20.8 & 89.7 & 35.7 & 15.0 & 71.4 & 60.5 \\
GPT4o-mini & 77.4 & 46.2 & 63.0 & 49.5 & 79.4 & 17.1 & 85.4 & 71.4 & 85.7 & 70.6 & 75.8 & 79.1 & 16.9 & 92.3 & 31.0 & 20.0 & 28.6 & 62.8 \\
GPT4o & 92.5 & 61.5 & 83.3 & 54.6 & 84.1 & 31.4 & 92.7 & 69.4 & 96.9 & 80.4 & 84.8 & 88.4 & 32.5 & 97.4 & 54.8 & 30.0 & 76.2 & 83.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \#1 & \#2 & \#3 & \#4 & \#5 & \#6 & \#7 &  \#8 &  \#9 &  \#11 &  \#12 &  \#17 \\
\midrule
\multicolumn{2}{@{}l}{\textbf{Dual Acc.}}\\
LLaVA1.5-13b & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
LLaVA-NeXT-13B & 42.9 & 0.0 & 11.1 & 73.5 & 12.5 & 25.0 & 31.1 & 19.4 & 19.4 & 4.3 & 20.0 & 48.8 \\
LLaVA-NeXT-34B & 57.1 & 21.7 & 33.3 & 89.7 & 37.5 & 62.5 & 82.2 & 30.6 & 45.2 & 13.0 & 26.7 & 62.8 \\
LLaVA-OV-0.5B & 7.1 & 0.0 & 16.7 & 5.9 & 0.0 & 12.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 53.5 \\
LLaVA-OV-7B & 0.0 & 0.0 & 0.0 & 11.8 & 0.0 & 0.0 & 0.0 & 0.0 & 3.2 & 0.0 & 0.0 & 0.0 \\
CogVLM & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
CogVLM2-19B & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
idefics2-8B & 0.0 & 0.0 & 0.0 & 1.5 & 0.0 & 0.0 & 0.0 & 2.8 & 0.0 & 0.0 & 0.0 & 7.0 \\
idefics3-8B & 0.0 & 0.0 & 5.6 & 0.0 & 6.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 25.6 \\
Phi3V & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Phi3.5V & 0.0 & 0.0 & 0.0 & 1.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
InternVLM2-2B & 14.3 & 0.0 & 0.0 & 19.1 & 6.2 & 4.2 & 13.3 & 16.7 & 22.6 & 0.0 & 0.0 & 44.2 \\
InternVLM2-8B & 71.4 & 17.4 & 11.1 & 39.7 & 0.0 & 37.5 & 31.1 & 25.0 & 12.9 & 13.0 & 6.7 & 41.9 \\
InternVLM2-40B & 71.4 & 0.0 & 5.6 & 89.7 & 0.0 & 25.0 & 48.9 & 41.7 & 38.7 & 13.0 & 6.7 & 48.8 \\
XgenMM & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Qwen2-VL & 42.9 & 0.0 & 16.7 & 61.8 & 12.5 & 45.8 & 62.2 & 44.4 & 22.6 & 0.0 & 20.0 & 32.6 \\
Qwen2.5-VL & 85.7 & 60.9 & 72.2 & 92.6 & 56.2 & 83.3 & 66.7 & 69.4 & 64.5 & 17.4 & 40.0 & 86.0 \\
GeminiPro & 71.4 & 17.4 & 38.9 & 70.6 & 50.0 & 37.5 & 28.9 & 8.3 & 19.4 & 0.0 & 6.7 & 58.1 \\
Gemini1.5Pro & 78.6 & 60.9 & 44.4 & 95.6 & 62.5 & 87.5 & 91.1 & 27.8 & 80.6 & 43.5 & 26.7 & 62.8 \\
GPT4V & 78.6 & 78.3 & 50.0 & 45.6 & 68.8 & 87.5 & 93.3 & 44.4 & 87.1 & 34.8 & 13.3 & 60.5 \\
GPT4o-mini & 64.3 & 60.9 & 55.6 & 39.7 & 25.0 & 75.0 & 80.0 & 27.8 & 64.5 & 26.1 & 13.3 & 37.2 \\
GPT4o & 100.0 & 78.3 & 66.7 & 39.7 & 56.2 & 87.5 & 97.8 & 47.2 & 64.5 & 56.5 & 20.0 & 79.1 \\
\multicolumn{2}{@{}l}{\textbf{UPD Acc.}}\\
LLaVA1.5-13b & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
LLaVA-NeXT-13B & 50.0 & 0.0 & 11.1 & 83.8 & 12.5 & 25.0 & 53.3 & 25.0 & 22.6 & 26.1 & 20.0 & 86.0 \\
LLaVA-NeXT-34B & 85.7 & 21.7 & 50.0 & 98.5 & 37.5 & 66.7 & 95.6 & 69.4 & 45.2 & 43.5 & 53.3 & 97.7 \\
LLaVA-OV-0.5B & 14.3 & 0.0 & 16.7 & 11.8 & 0.0 & 12.5 & 0.0 & 2.8 & 0.0 & 0.0 & 6.7 & 65.1 \\
LLaVA-OV-7B & 0.0 & 0.0 & 0.0 & 14.7 & 0.0 & 0.0 & 0.0 & 0.0 & 3.2 & 0.0 & 0.0 & 0.0 \\
CogVLM & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
CogVLM2-19B & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
idefics2-8B & 0.0 & 0.0 & 0.0 & 1.5 & 0.0 & 0.0 & 0.0 & 2.8 & 0.0 & 0.0 & 0.0 & 9.3 \\
idefics3-8B & 0.0 & 0.0 & 5.6 & 0.0 & 6.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 27.9 \\
Phi3V & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Phi3.5V & 0.0 & 0.0 & 0.0 & 1.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
InternVLM2-2B & 14.3 & 0.0 & 0.0 & 23.5 & 12.5 & 8.3 & 26.7 & 22.2 & 22.6 & 8.7 & 0.0 & 44.2 \\
InternVLM2-8B & 71.4 & 17.4 & 11.1 & 48.5 & 0.0 & 37.5 & 51.1 & 41.7 & 12.9 & 13.0 & 13.3 & 46.5 \\
InternVLM2-40B & 71.4 & 0.0 & 5.6 & 94.1 & 0.0 & 29.2 & 51.1 & 52.8 & 38.7 & 21.7 & 20.0 & 62.8 \\
XgenMM & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Qwen2-VL & 50.0 & 0.0 & 22.2 & 63.2 & 12.5 & 50.0 & 75.6 & 63.9 & 25.8 & 4.3 & 40.0 & 37.2 \\
Qwen2.5-VL & 85.7 & 73.9 & 83.3 & 95.6 & 56.2 & 91.7 & 91.1 & 97.2 & 64.5 & 34.8 & 60.0 & 97.7 \\
GeminiPro & 78.6 & 26.1 & 55.6 & 73.5 & 50.0 & 45.8 & 60.0 & 72.2 & 22.6 & 4.3 & 46.7 & 83.7 \\
Gemini1.5Pro & 92.9 & 87.0 & 88.9 & 100.0 & 81.2 & 100.0 & 100.0 & 100.0 & 83.9 & 95.7 & 100.0 & 97.7 \\
GPT4V & 100.0 & 91.3 & 88.9 & 100.0 & 93.8 & 95.8 & 97.8 & 100.0 & 96.8 & 95.7 & 100.0 & 100.0 \\
GPT4o-mini & 71.4 & 78.3 & 88.9 & 98.5 & 31.2 & 87.5 & 95.6 & 94.4 & 74.2 & 65.2 & 86.7 & 97.7 \\
GPT4o & 100.0 & 87.0 & 88.9 & 98.5 & 68.8 & 91.7 & 97.8 & 91.7 & 71.0 & 82.6 & 86.7 & 93.0 \\
\multicolumn{2}{@{}l}{\textbf{Standard Acc.}}\\
LLaVA1.5-13b & 92.9 & 82.6 & 77.8 & 88.2 & 68.8 & 87.5 & 44.4 & 55.6 & 54.8 & 13.0 & 26.7 & 88.4 \\
LLaVA-NeXT-13B & 92.9 & 82.6 & 72.2 & 86.8 & 75.0 & 87.5 & 60.0 & 55.6 & 64.5 & 17.4 & 46.7 & 58.1 \\
LLaVA-NeXT-34B & 64.3 & 82.6 & 66.7 & 89.7 & 87.5 & 87.5 & 86.7 & 58.3 & 77.4 & 30.4 & 33.3 & 65.1 \\
LLaVA-OV-0.5B & 92.9 & 13.0 & 50.0 & 58.8 & 75.0 & 79.2 & 35.6 & 33.3 & 54.8 & 0.0 & 40.0 & 76.7 \\
LLaVA-OV-7B & 100.0 & 47.8 & 94.4 & 94.1 & 100.0 & 95.8 & 84.4 & 72.2 & 90.3 & 69.6 & 73.3 & 93.0 \\
CogVLM & 85.7 & 43.5 & 55.6 & 89.7 & 93.8 & 91.7 & 57.8 & 36.1 & 67.7 & 8.7 & 13.3 & 88.4 \\
CogVLM2-19B & 100.0 & 95.7 & 77.8 & 98.5 & 93.8 & 95.8 & 77.8 & 66.7 & 77.4 & 60.9 & 60.0 & 86.0 \\
idefics2-8B & 100.0 & 87.0 & 88.9 & 95.6 & 81.2 & 91.7 & 80.0 & 47.2 & 54.8 & 43.5 & 66.7 & 88.4 \\
idefics3-8B & 92.9 & 73.9 & 88.9 & 94.1 & 87.5 & 91.7 & 73.3 & 50.0 & 64.5 & 56.5 & 66.7 & 88.4 \\
Phi3V & 85.7 & 82.6 & 88.9 & 92.6 & 100.0 & 91.7 & 62.2 & 69.4 & 74.2 & 52.2 & 73.3 & 86.0 \\
Phi3.5V & 71.4 & 87.0 & 66.7 & 88.2 & 87.5 & 91.7 & 68.9 & 58.3 & 71.0 & 47.8 & 53.3 & 88.4 \\
InternVLM2-2B & 100.0 & 60.9 & 88.9 & 75.0 & 81.2 & 87.5 & 35.6 & 75.0 & 83.9 & 34.8 & 80.0 & 90.7 \\
InternVLM2-8B & 100.0 & 82.6 & 94.4 & 89.7 & 81.2 & 83.3 & 68.9 & 61.1 & 87.1 & 78.3 & 80.0 & 90.7 \\
InternVLM2-40B & 92.9 & 91.3 & 94.4 & 95.6 & 100.0 & 91.7 & 95.6 & 75.0 & 93.5 & 91.3 & 80.0 & 86.0 \\
XgenMM & 92.9 & 82.6 & 88.9 & 92.6 & 93.8 & 95.8 & 62.2 & 75.0 & 71.0 & 39.1 & 73.3 & 90.7 \\
Qwen2-VL & 92.9 & 69.6 & 88.9 & 97.1 & 87.5 & 87.5 & 77.8 & 66.7 & 83.9 & 69.6 & 46.7 & 90.7 \\
Qwen2.5-VL & 100.0 & 82.6 & 88.9 & 97.1 & 100.0 & 91.7 & 73.3 & 72.2 & 96.8 & 69.6 & 40.0 & 88.4 \\
GeminiPro & 92.9 & 69.6 & 44.4 & 94.1 & 93.8 & 87.5 & 57.8 & 11.1 & 71.0 & 34.8 & 13.3 & 67.4 \\
Gemini1.5Pro & 85.7 & 65.2 & 50.0 & 95.6 & 75.0 & 87.5 & 91.1 & 27.8 & 93.5 & 47.8 & 26.7 & 65.1 \\
GPT4V & 78.6 & 82.6 & 55.6 & 45.6 & 75.0 & 91.7 & 95.6 & 44.4 & 90.3 & 39.1 & 13.3 & 60.5 \\
GPT4o-mini & 92.9 & 82.6 & 61.1 & 41.2 & 87.5 & 87.5 & 84.4 & 30.6 & 90.3 & 43.5 & 13.3 & 39.5 \\
GPT4o & 100.0 & 87.0 & 77.8 & 41.2 & 87.5 & 95.8 & 100.0 & 52.8 & 93.5 & 73.9 & 20.0 & 83.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \#1 & \#2 & \#3 & \#4 & \#5 & \#6 & \#7 &  \#8 &  \#9 &  \#11 &  \#12 &  \#17 \\
\midrule
\multicolumn{2}{@{}l}{\textbf{Dual Acc.}}\\
LLaVA1.5-13b & 71.4 & 0.0 & 11.1 & 85.3 & 0.0 & 66.7 & 13.3 & 30.6 & 22.6 & 0.0 & 6.7 & 67.4 \\
LLaVA-NeXT-13B & 71.4 & 0.0 & 16.7 & 79.4 & 6.2 & 58.3 & 8.9 & 50.0 & 25.8 & 0.0 & 20.0 & 46.5 \\
LLaVA-NeXT-34B & 57.1 & 21.7 & 16.7 & 92.6 & 12.5 & 62.5 & 46.7 & 41.7 & 35.5 & 4.3 & 26.7 & 74.4 \\
LLaVA-OV-0.5B & 14.3 & 0.0 & 0.0 & 17.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 32.6 \\
LLaVA-OV-7B & 92.9 & 0.0 & 38.9 & 89.7 & 12.5 & 66.7 & 35.6 & 41.7 & 32.3 & 17.4 & 20.0 & 76.7 \\
CogVLM & 0.0 & 0.0 & 0.0 & 36.8 & 6.2 & 37.5 & 20.0 & 0.0 & 0.0 & 0.0 & 0.0 & 58.1 \\
CogVLM2-19B & 78.6 & 0.0 & 33.3 & 79.4 & 12.5 & 54.2 & 37.8 & 30.6 & 9.7 & 0.0 & 6.7 & 79.1 \\
idefics2-8B & 71.4 & 4.3 & 27.8 & 88.2 & 31.2 & 70.8 & 62.2 & 16.7 & 19.4 & 0.0 & 13.3 & 81.4 \\
idefics3-8B & 78.6 & 8.7 & 50.0 & 76.5 & 43.8 & 62.5 & 60.0 & 36.1 & 35.5 & 0.0 & 26.7 & 90.7 \\
Phi3V & 50.0 & 17.4 & 33.3 & 89.7 & 31.2 & 83.3 & 51.1 & 44.4 & 54.8 & 0.0 & 33.3 & 83.7 \\
Phi3.5V & 57.1 & 13.0 & 33.3 & 83.8 & 18.8 & 75.0 & 53.3 & 44.4 & 41.9 & 0.0 & 20.0 & 83.7 \\
InternVLM2-2B & 42.9 & 0.0 & 5.6 & 57.4 & 0.0 & 16.7 & 4.4 & 22.2 & 25.8 & 0.0 & 0.0 & 7.0 \\
InternVLM2-8B & 92.9 & 30.4 & 27.8 & 89.7 & 12.5 & 62.5 & 48.9 & 61.1 & 64.5 & 8.7 & 13.3 & 88.4 \\
InternVLM2-40B & 85.7 & 21.7 & 22.2 & 98.5 & 12.5 & 66.7 & 35.6 & 61.1 & 51.6 & 4.3 & 13.3 & 86.0 \\
XgenMM & 85.7 & 39.1 & 33.3 & 85.3 & 37.5 & 75.0 & 51.1 & 61.1 & 38.7 & 8.7 & 13.3 & 86.0 \\
Qwen2-VL & 85.7 & 34.8 & 27.8 & 94.1 & 37.5 & 62.5 & 77.8 & 63.9 & 38.7 & 0.0 & 40.0 & 93.0 \\
Qwen2.5-VL & 100.0 & 56.5 & 72.2 & 97.1 & 68.8 & 87.5 & 68.9 & 63.9 & 71.0 & 30.4 & 40.0 & 90.7 \\
GeminiPro & 92.9 & 52.2 & 50.0 & 85.3 & 62.5 & 79.2 & 55.6 & 11.1 & 45.2 & 8.7 & 6.7 & 86.0 \\
Gemini1.5Pro & 100.0 & 69.6 & 44.4 & 95.6 & 75.0 & 91.7 & 86.7 & 19.4 & 93.5 & 47.8 & 26.7 & 67.4 \\
GPT4V & 85.7 & 73.9 & 50.0 & 69.1 & 81.2 & 91.7 & 57.8 & 19.4 & 83.9 & 30.4 & 13.3 & 69.8 \\
GPT4o-mini & 92.9 & 87.0 & 50.0 & 60.3 & 62.5 & 87.5 & 71.1 & 16.7 & 83.9 & 26.1 & 20.0 & 48.8 \\
GPT4o & 100.0 & 82.6 & 72.2 & 41.2 & 81.2 & 91.7 & 91.1 & 50.0 & 83.9 & 47.8 & 20.0 & 90.7 \\
\multicolumn{2}{@{}l}{\textbf{UPD Acc.}}\\
LLaVA1.5-13b & 71.4 & 0.0 & 11.1 & 95.6 & 6.2 & 66.7 & 15.6 & 47.2 & 29.0 & 4.3 & 26.7 & 76.7 \\
LLaVA-NeXT-13B & 85.7 & 0.0 & 16.7 & 92.6 & 6.2 & 62.5 & 13.3 & 83.3 & 29.0 & 0.0 & 26.7 & 48.8 \\
LLaVA-NeXT-34B & 64.3 & 21.7 & 22.2 & 97.1 & 12.5 & 62.5 & 55.6 & 75.0 & 35.5 & 4.3 & 40.0 & 79.1 \\
LLaVA-OV-0.5B & 14.3 & 0.0 & 0.0 & 22.1 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 37.2 \\
LLaVA-OV-7B & 92.9 & 13.0 & 38.9 & 94.1 & 12.5 & 66.7 & 46.7 & 63.9 & 32.3 & 30.4 & 33.3 & 81.4 \\
CogVLM & 0.0 & 0.0 & 0.0 & 41.2 & 6.2 & 37.5 & 42.2 & 0.0 & 0.0 & 0.0 & 0.0 & 60.5 \\
CogVLM2-19B & 78.6 & 0.0 & 33.3 & 80.9 & 12.5 & 58.3 & 44.4 & 52.8 & 9.7 & 0.0 & 20.0 & 90.7 \\
idefics2-8B & 92.9 & 4.3 & 33.3 & 91.2 & 31.2 & 75.0 & 68.9 & 36.1 & 25.8 & 4.3 & 33.3 & 95.3 \\
idefics3-8B & 92.9 & 8.7 & 55.6 & 80.9 & 43.8 & 62.5 & 86.7 & 61.1 & 38.7 & 0.0 & 40.0 & 97.7 \\
Phi3V & 85.7 & 26.1 & 33.3 & 97.1 & 37.5 & 91.7 & 97.8 & 72.2 & 54.8 & 4.3 & 46.7 & 97.7 \\
Phi3.5V & 78.6 & 13.0 & 33.3 & 97.1 & 18.8 & 83.3 & 75.6 & 72.2 & 45.2 & 0.0 & 40.0 & 95.3 \\
InternVLM2-2B & 42.9 & 0.0 & 5.6 & 69.1 & 0.0 & 16.7 & 4.4 & 25.0 & 25.8 & 0.0 & 6.7 & 9.3 \\
InternVLM2-8B & 92.9 & 52.2 & 27.8 & 94.1 & 12.5 & 79.2 & 75.6 & 83.3 & 64.5 & 13.0 & 40.0 & 97.7 \\
InternVLM2-40B & 92.9 & 39.1 & 22.2 & 100.0 & 12.5 & 75.0 & 40.0 & 75.0 & 51.6 & 13.0 & 26.7 & 90.7 \\
XgenMM & 92.9 & 39.1 & 33.3 & 94.1 & 37.5 & 79.2 & 80.0 & 75.0 & 45.2 & 17.4 & 26.7 & 93.0 \\
Qwen2-VL & 92.9 & 47.8 & 33.3 & 98.5 & 37.5 & 75.0 & 95.6 & 88.9 & 45.2 & 4.3 & 53.3 & 97.7 \\
Qwen2.5-VL & 100.0 & 60.9 & 77.8 & 100.0 & 68.8 & 95.8 & 100.0 & 97.2 & 77.4 & 69.6 & 66.7 & 100.0 \\
GeminiPro & 100.0 & 60.9 & 83.3 & 91.2 & 68.8 & 87.5 & 93.3 & 94.4 & 48.4 & 47.8 & 60.0 & 97.7 \\
Gemini1.5Pro & 100.0 & 95.7 & 100.0 & 100.0 & 93.8 & 100.0 & 100.0 & 100.0 & 96.8 & 100.0 & 100.0 & 97.7 \\
GPT4V & 100.0 & 100.0 & 94.4 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 90.3 & 100.0 & 100.0 & 100.0 \\
GPT4o-mini & 100.0 & 100.0 & 100.0 & 100.0 & 81.2 & 100.0 & 100.0 & 100.0 & 93.5 & 82.6 & 93.3 & 100.0 \\
GPT4o & 100.0 & 95.7 & 100.0 & 100.0 & 93.8 & 95.8 & 100.0 & 100.0 & 87.1 & 87.0 & 100.0 & 100.0 \\
\multicolumn{2}{@{}l}{\textbf{Standard Acc.}}\\
LLaVA1.5-13b & 85.7 & 82.6 & 83.3 & 88.2 & 68.8 & 91.7 & 51.1 & 61.1 & 51.6 & 8.7 & 26.7 & 90.7 \\
LLaVA-NeXT-13B & 85.7 & 87.0 & 72.2 & 85.3 & 75.0 & 87.5 & 57.8 & 58.3 & 61.3 & 17.4 & 40.0 & 93.0 \\
LLaVA-NeXT-34B & 78.6 & 87.0 & 77.8 & 94.1 & 100.0 & 91.7 & 84.4 & 58.3 & 77.4 & 52.2 & 33.3 & 95.3 \\
LLaVA-OV-0.5B & 92.9 & 8.7 & 55.6 & 76.5 & 93.8 & 87.5 & 42.2 & 36.1 & 67.7 & 0.0 & 40.0 & 83.7 \\
LLaVA-OV-7B & 100.0 & 34.8 & 94.4 & 95.6 & 100.0 & 95.8 & 80.0 & 69.4 & 90.3 & 69.6 & 73.3 & 93.0 \\
CogVLM & 85.7 & 87.0 & 50.0 & 89.7 & 81.2 & 91.7 & 60.0 & 16.7 & 67.7 & 8.7 & 6.7 & 90.7 \\
CogVLM2-19B & 100.0 & 95.7 & 88.9 & 97.1 & 93.8 & 91.7 & 82.2 & 66.7 & 77.4 & 56.5 & 60.0 & 86.0 \\
idefics2-8B & 78.6 & 65.2 & 83.3 & 95.6 & 87.5 & 91.7 & 75.6 & 44.4 & 51.6 & 34.8 & 53.3 & 86.0 \\
idefics3-8B & 85.7 & 78.3 & 94.4 & 94.1 & 93.8 & 91.7 & 73.3 & 55.6 & 67.7 & 60.9 & 73.3 & 93.0 \\
Phi3V & 64.3 & 82.6 & 88.9 & 91.2 & 93.8 & 91.7 & 53.3 & 63.9 & 74.2 & 56.5 & 73.3 & 86.0 \\
Phi3.5V & 71.4 & 91.3 & 72.2 & 85.3 & 93.8 & 91.7 & 68.9 & 55.6 & 67.7 & 47.8 & 60.0 & 88.4 \\
InternVLM2-2B & 100.0 & 65.2 & 88.9 & 83.8 & 87.5 & 91.7 & 44.4 & 80.6 & 71.0 & 69.6 & 73.3 & 93.0 \\
InternVLM2-8B & 100.0 & 65.2 & 94.4 & 95.6 & 100.0 & 83.3 & 68.9 & 77.8 & 87.1 & 87.0 & 73.3 & 90.7 \\
InternVLM2-40B & 92.9 & 73.9 & 94.4 & 98.5 & 100.0 & 91.7 & 88.9 & 80.6 & 93.5 & 87.0 & 80.0 & 95.3 \\
XgenMM & 92.9 & 91.3 & 83.3 & 88.2 & 93.8 & 95.8 & 60.0 & 75.0 & 77.4 & 52.2 & 66.7 & 90.7 \\
Qwen2-VL & 92.9 & 65.2 & 88.9 & 95.6 & 93.8 & 87.5 & 82.2 & 72.2 & 83.9 & 26.1 & 46.7 & 95.3 \\
Qwen2.5-VL & 100.0 & 87.0 & 94.4 & 97.1 & 100.0 & 91.7 & 68.9 & 66.7 & 90.3 & 47.8 & 40.0 & 90.7 \\
GeminiPro & 92.9 & 78.3 & 50.0 & 94.1 & 87.5 & 83.3 & 60.0 & 11.1 & 80.6 & 34.8 & 6.7 & 86.0 \\
Gemini1.5Pro & 100.0 & 73.9 & 44.4 & 95.6 & 81.2 & 91.7 & 86.7 & 19.4 & 96.8 & 47.8 & 26.7 & 69.8 \\
GPT4V & 85.7 & 73.9 & 50.0 & 69.1 & 81.2 & 91.7 & 57.8 & 19.4 & 93.5 & 30.4 & 13.3 & 69.8 \\
GPT4o-mini & 92.9 & 87.0 & 50.0 & 60.3 & 81.2 & 87.5 & 71.1 & 16.7 & 90.3 & 26.1 & 20.0 & 48.8 \\
GPT4o & 100.0 & 87.0 & 72.2 & 41.2 & 81.2 & 95.8 & 91.1 & 50.0 & 96.8 & 60.9 & 20.0 & 90.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \#1 & \#2 & \#3 & \#4 & \#5 & \#6 & \#7 &  \#8 &  \#9 &  \#11 &  \#12 &  \#17 \\
\midrule
\multicolumn{2}{@{}l}{\textbf{Dual Acc.}}\\
LLaVA1.5-13b & 78.6 & 0.0 & 16.7 & 76.5 & 12.5 & 54.2 & 6.7 & 11.1 & 16.1 & 0.0 & 6.7 & 44.2 \\
LLaVA-NeXT-13B & 71.4 & 0.0 & 38.9 & 85.3 & 43.8 & 58.3 & 53.3 & 52.8 & 51.6 & 4.3 & 20.0 & 79.1 \\
LLaVA-NeXT-34B & 85.7 & 43.5 & 44.4 & 94.1 & 87.5 & 87.5 & 84.4 & 58.3 & 67.7 & 17.4 & 33.3 & 93.0 \\
LLaVA-OV-0.5B & 0.0 & 0.0 & 0.0 & 5.9 & 0.0 & 8.3 & 0.0 & 0.0 & 3.2 & 0.0 & 0.0 & 9.3 \\
LLaVA-OV-7B & 92.9 & 0.0 & 27.8 & 88.2 & 12.5 & 37.5 & 44.4 & 41.7 & 22.6 & 21.7 & 20.0 & 72.1 \\
CogVLM & 0.0 & 0.0 & 0.0 & 33.8 & 6.2 & 4.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 16.3 \\
CogVLM2-19B & 85.7 & 0.0 & 38.9 & 89.7 & 18.8 & 58.3 & 22.2 & 30.6 & 16.1 & 0.0 & 6.7 & 65.1 \\
idefics2-8B & 71.4 & 0.0 & 44.4 & 85.3 & 62.5 & 58.3 & 20.0 & 19.4 & 16.1 & 4.3 & 20.0 & 88.4 \\
idefics3-8B & 85.7 & 0.0 & 27.8 & 57.4 & 25.0 & 45.8 & 46.7 & 33.3 & 16.1 & 0.0 & 20.0 & 81.4 \\
Phi3V & 64.3 & 39.1 & 44.4 & 89.7 & 12.5 & 83.3 & 48.9 & 55.6 & 51.6 & 39.1 & 26.7 & 86.0 \\
Phi3.5V & 50.0 & 26.1 & 55.6 & 80.9 & 31.2 & 75.0 & 57.8 & 47.2 & 54.8 & 4.3 & 20.0 & 79.1 \\
InternVLM2-2B & 0.0 & 0.0 & 5.6 & 32.4 & 0.0 & 8.3 & 11.1 & 25.0 & 22.6 & 4.3 & 6.7 & 7.0 \\
InternVLM2-8B & 85.7 & 52.2 & 27.8 & 83.8 & 6.2 & 58.3 & 57.8 & 52.8 & 58.1 & 43.5 & 6.7 & 86.0 \\
InternVLM2-40B & 78.6 & 69.6 & 83.3 & 98.5 & 56.2 & 87.5 & 80.0 & 80.6 & 87.1 & 65.2 & 26.7 & 86.0 \\
XgenMM & 85.7 & 0.0 & 5.6 & 64.7 & 18.8 & 33.3 & 8.9 & 41.7 & 16.1 & 4.3 & 13.3 & 69.8 \\
Qwen2-VL & 85.7 & 47.8 & 72.2 & 94.1 & 50.0 & 62.5 & 77.8 & 63.9 & 48.4 & 13.0 & 40.0 & 95.3 \\
Qwen2.5-VL & 92.9 & 56.5 & 77.8 & 94.1 & 87.5 & 87.5 & 77.8 & 66.7 & 80.6 & 65.2 & 46.7 & 88.4 \\
GeminiPro & 92.9 & 60.9 & 38.9 & 91.2 & 87.5 & 83.3 & 44.4 & 11.1 & 67.7 & 17.4 & 13.3 & 79.1 \\
Gemini1.5Pro & 92.9 & 56.5 & 38.9 & 95.6 & 81.2 & 83.3 & 88.9 & 19.4 & 93.5 & 39.1 & 26.7 & 53.5 \\
GPT4V & 71.4 & 60.9 & 33.3 & 79.4 & 75.0 & 83.3 & 44.4 & 19.4 & 90.3 & 26.1 & 13.3 & 67.4 \\
GPT4o-mini & 85.7 & 78.3 & 38.9 & 36.8 & 87.5 & 83.3 & 57.8 & 8.3 & 87.1 & 30.4 & 6.7 & 20.9 \\
GPT4o & 100.0 & 78.3 & 61.1 & 39.7 & 81.2 & 95.8 & 86.7 & 38.9 & 93.5 & 39.1 & 33.3 & 76.7 \\
\multicolumn{2}{@{}l}{\textbf{UPD Acc.}}\\
LLaVA1.5-13b & 85.7 & 0.0 & 16.7 & 80.9 & 18.8 & 54.2 & 8.9 & 19.4 & 22.6 & 4.3 & 33.3 & 53.5 \\
LLaVA-NeXT-13B & 92.9 & 0.0 & 44.4 & 97.1 & 50.0 & 66.7 & 91.1 & 88.9 & 58.1 & 26.1 & 46.7 & 95.3 \\
LLaVA-NeXT-34B & 100.0 & 52.2 & 61.1 & 100.0 & 93.8 & 95.8 & 100.0 & 100.0 & 90.3 & 69.6 & 100.0 & 100.0 \\
LLaVA-OV-0.5B & 0.0 & 0.0 & 5.6 & 11.8 & 0.0 & 8.3 & 2.2 & 8.3 & 12.9 & 4.3 & 20.0 & 18.6 \\
LLaVA-OV-7B & 92.9 & 4.3 & 27.8 & 92.6 & 12.5 & 37.5 & 53.3 & 66.7 & 22.6 & 34.8 & 46.7 & 74.4 \\
CogVLM & 0.0 & 0.0 & 0.0 & 35.3 & 6.2 & 4.2 & 2.2 & 0.0 & 0.0 & 0.0 & 0.0 & 16.3 \\
CogVLM2-19B & 85.7 & 0.0 & 38.9 & 91.2 & 18.8 & 62.5 & 28.9 & 50.0 & 16.1 & 0.0 & 20.0 & 76.7 \\
idefics2-8B & 78.6 & 0.0 & 50.0 & 88.2 & 62.5 & 62.5 & 22.2 & 36.1 & 19.4 & 13.0 & 40.0 & 100.0 \\
idefics3-8B & 92.9 & 0.0 & 33.3 & 60.3 & 25.0 & 45.8 & 62.2 & 52.8 & 16.1 & 0.0 & 26.7 & 88.4 \\
Phi3V & 85.7 & 52.2 & 61.1 & 95.6 & 31.2 & 91.7 & 97.8 & 77.8 & 58.1 & 73.9 & 46.7 & 97.7 \\
Phi3.5V & 85.7 & 26.1 & 61.1 & 97.1 & 31.2 & 83.3 & 88.9 & 88.9 & 58.1 & 13.0 & 40.0 & 95.3 \\
InternVLM2-2B & 0.0 & 0.0 & 5.6 & 42.6 & 0.0 & 12.5 & 17.8 & 25.0 & 22.6 & 4.3 & 13.3 & 9.3 \\
InternVLM2-8B & 85.7 & 65.2 & 27.8 & 88.2 & 12.5 & 75.0 & 82.2 & 75.0 & 64.5 & 56.5 & 20.0 & 97.7 \\
InternVLM2-40B & 92.9 & 82.6 & 94.4 & 100.0 & 56.2 & 95.8 & 97.8 & 100.0 & 100.0 & 87.0 & 46.7 & 97.7 \\
XgenMM & 92.9 & 0.0 & 5.6 & 67.6 & 18.8 & 33.3 & 8.9 & 52.8 & 16.1 & 4.3 & 20.0 & 72.1 \\
Qwen2-VL & 92.9 & 60.9 & 77.8 & 100.0 & 56.2 & 75.0 & 100.0 & 97.2 & 58.1 & 34.8 & 60.0 & 100.0 \\
Qwen2.5-VL & 92.9 & 82.6 & 83.3 & 100.0 & 87.5 & 95.8 & 100.0 & 100.0 & 83.9 & 91.3 & 100.0 & 100.0 \\
GeminiPro & 100.0 & 95.7 & 100.0 & 100.0 & 93.8 & 100.0 & 100.0 & 100.0 & 96.8 & 82.6 & 86.7 & 100.0 \\
Gemini1.5Pro & 100.0 & 95.7 & 100.0 & 100.0 & 87.5 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 97.7 \\
GPT4V & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
GPT4o-mini & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
GPT4o & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 96.8 & 100.0 & 100.0 & 100.0 \\
\multicolumn{2}{@{}l}{\textbf{Standard Acc.}}\\
LLaVA1.5-13b & 92.9 & 82.6 & 77.8 & 88.2 & 62.5 & 91.7 & 48.9 & 58.3 & 51.6 & 8.7 & 20.0 & 90.7 \\
LLaVA-NeXT-13B & 78.6 & 87.0 & 66.7 & 86.8 & 75.0 & 87.5 & 55.6 & 58.3 & 61.3 & 17.4 & 33.3 & 83.7 \\
LLaVA-NeXT-34B & 85.7 & 82.6 & 77.8 & 94.1 & 93.8 & 91.7 & 84.4 & 58.3 & 71.0 & 39.1 & 33.3 & 93.0 \\
LLaVA-OV-0.5B & 92.9 & 8.7 & 38.9 & 66.2 & 56.2 & 79.2 & 33.3 & 16.7 & 35.5 & 0.0 & 13.3 & 65.1 \\
LLaVA-OV-7B & 100.0 & 47.8 & 94.4 & 95.6 & 100.0 & 95.8 & 82.2 & 69.4 & 87.1 & 69.6 & 73.3 & 93.0 \\
CogVLM & 85.7 & 56.5 & 44.4 & 88.2 & 81.2 & 91.7 & 57.8 & 30.6 & 71.0 & 8.7 & 13.3 & 93.0 \\
CogVLM2-19B & 100.0 & 95.7 & 77.8 & 97.1 & 93.8 & 91.7 & 82.2 & 69.4 & 77.4 & 56.5 & 60.0 & 86.0 \\
idefics2-8B & 92.9 & 78.3 & 83.3 & 95.6 & 81.2 & 91.7 & 73.3 & 36.1 & 54.8 & 52.2 & 60.0 & 88.4 \\
idefics3-8B & 92.9 & 78.3 & 88.9 & 92.6 & 93.8 & 87.5 & 75.6 & 55.6 & 64.5 & 60.9 & 73.3 & 93.0 \\
Phi3V & 78.6 & 82.6 & 83.3 & 92.6 & 81.2 & 91.7 & 51.1 & 66.7 & 74.2 & 52.2 & 73.3 & 88.4 \\
Phi3.5V & 64.3 & 87.0 & 72.2 & 82.4 & 87.5 & 91.7 & 68.9 & 58.3 & 71.0 & 47.8 & 60.0 & 83.7 \\
InternVLM2-2B & 100.0 & 78.3 & 88.9 & 80.9 & 81.2 & 91.7 & 44.4 & 75.0 & 74.2 & 52.2 & 73.3 & 90.7 \\
InternVLM2-8B & 100.0 & 87.0 & 94.4 & 95.6 & 93.8 & 83.3 & 73.3 & 77.8 & 90.3 & 78.3 & 73.3 & 88.4 \\
InternVLM2-40B & 85.7 & 82.6 & 88.9 & 98.5 & 100.0 & 91.7 & 82.2 & 80.6 & 87.1 & 78.3 & 80.0 & 88.4 \\
XgenMM & 92.9 & 87.0 & 83.3 & 91.2 & 93.8 & 95.8 & 60.0 & 75.0 & 77.4 & 56.5 & 73.3 & 90.7 \\
Qwen2-VL & 92.9 & 73.9 & 83.3 & 94.1 & 93.8 & 87.5 & 77.8 & 66.7 & 83.9 & 69.6 & 46.7 & 95.3 \\
Qwen2.5-VL & 100.0 & 73.9 & 94.4 & 94.1 & 100.0 & 91.7 & 77.8 & 66.7 & 96.8 & 73.9 & 46.7 & 88.4 \\
GeminiPro & 92.9 & 60.9 & 38.9 & 91.2 & 87.5 & 83.3 & 44.4 & 11.1 & 67.7 & 30.4 & 13.3 & 79.1 \\
Gemini1.5Pro & 92.9 & 60.9 & 38.9 & 95.6 & 81.2 & 83.3 & 88.9 & 19.4 & 93.5 & 39.1 & 26.7 & 55.8 \\
GPT4V & 71.4 & 60.9 & 33.3 & 79.4 & 75.0 & 83.3 & 44.4 & 19.4 & 90.3 & 26.1 & 13.3 & 67.4 \\
GPT4o-mini & 85.7 & 78.3 & 38.9 & 36.8 & 87.5 & 83.3 & 57.8 & 8.3 & 87.1 & 30.4 & 6.7 & 20.9 \\
GPT4o & 100.0 & 78.3 & 61.1 & 39.7 & 81.2 & 95.8 & 86.7 & 38.9 & 96.8 & 39.1 & 33.3 & 76.7 \\
\bottomrule
\end{tabular}
